The Behavior of the Slope of Elastic Nucleon Scattering at Small Transfer Momenta and Recent Ua4 Data

Theoretical predictions for the behavior of the slope of the nucleon-nucleon scattering and another parameters of the differential cross sections in the framework of the dynamic model are compared with the recent UA4 data at small transfer momenta and at the centre-of-mass energy of 541 GeV. The predictions at superhigh energies are considered.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Paintbrush - PRINTER.PCX
%%BoundingBox: 54 399 490 748
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Paintbrush - PRINTER.PCX) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
/bytestr 1936 string def
/pp 1 string def/s 1 string def/rn{currentfile s readhexstring{0 get}{pop
exit}ifelse}def/unpack{/DC 0 def/BC 0 def{DC bytestr length ge{exit}if
rn/BC exch def BC 127 le{/BC BC 1 add def DC 1 DC BC add 1 sub{bytestr
exch rn put}for}{/BC BC 255 xor 2 add def rn/pp exch def DC 1 DC BC
add 1 sub{bytestr exch pp put}for}ifelse/DC DC BC add def}loop bytestr}bd
gs 1815 243 150 150 CB
save 150 150 translate 1815 243 scale
1936 260 8
[1936 0 0 -260 0 260]
{unpack} bind
image
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
restore
gr
/bytestr 1936 string def
gs 1815 244 150 393 CB
save 150 393 translate 1815 244 scale
1936 260 8
[1936 0 0 -260 0 260]
{unpack} bind
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f8ff0000feffff00feff0000fcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f9ff0000fdffff00fdff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00faff0000fcffff00fcff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa3fff900d5ffff00faff0000fcffff00fcff0000ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6fffe00fafffe00d7ffff00faff0000fcffff00fcff0000ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000f6ff0100ffff00d9ffff00faff0000fcffff00fcff0000ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f4ff0000ffff0000daffff00f9ff0000fdffff00fdff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f6ff0400ff00ff00dbffff00f8ff0000feffff00feff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000ffff0000f5ff0100ffff00dbffff00f7ffff00ffff0100ffff00fcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f6ff0100ffff00dbffff00f5fffd00fbff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f5ff0100ffff00dcffff00f3ff0000faff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000ffff0000f5ff0100ffff00dcffff00f3ff0000faff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f4ff0100ffff00dcffff00f3ff0000faff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff00f3ff0000faff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff00f3ff0000faff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff00f4ff0000f9ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff00f4ff0000faff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ffff0001ff00dcffff00f4ff0000faff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff99ff0100ffff00dbffff00f4ff0000faff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000f2ffff0001ff00dbfff30001ff00faff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdafff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ffff00f4ff0100ffff00daffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0200ff00f5ffff00d8ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0200ff00f7ffff00d7ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000ffffff00fbffff00d5ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000fdfffb00d3ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000c9ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000c9ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000caffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000caffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000caffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000caffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7fff900d1ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6ff0000fbfffe00d4ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6fff400d7ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6fff200d9ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9fff0000c4fffb00fbfff400eafffb00c4ffff00f5ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe4fffe00fcffff00fdff0000fdff0100ffff00e8ffff00fbff0000c5ffff00f5ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe6fffe00f8ffff00ffff0000fdffff00e8ffff0001ff00faffff00c7ffff00f5ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe7ffff00f4ff0400ff00ff00ffffff00e9ff0000ffff0000f7ff0000c8ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe8ff0200ff00f3ffff0001ff00ffff0000e9ff0000feff0000f6ff0000c9ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeaffff0001ff00f2ffff0001ff00ffff0000eaff0400ff00ff00f5ff0000c9ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffebff0000feff0000f1ff0200ff00ffff0000eaff0400ff00ff00f4ff0000caffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffecff0400ff00ff00f0ff0200ff00ffff0000ebff0400ff00ff00f3ff0000caffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffecff0400ff00ff00f0ff0200ff00ffff0000ebff0400ff00ff00bbffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffecffff0001ff00efff0200ff00ffff0000ebffff0001ff00baffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedff0400ff00ff00efff0200ff00ffff0000ebffff0001ff00baffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedffff0001ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedffff0001ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedffff0001ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0400ff00ff00bafff30080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedffff0001ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedffff0001ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedffff0001ff00eeff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedff0400ff00ff00efff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffecffff0001ff00efff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffecff0400ff00ff00f0ff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffebff0000ffff0000f0ff0200ff00ffff0000ecff0400ff00ff00baffff00f6ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeaff0000ffff0000f2ffff0001ff00ffff0000ecff0400ff00ff00baffff00f6ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe9ff0200ff00f2ffff0001ff00ffff0000ecff0400ff00ff00baffff00f9fffb0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe8ffff00f3ff0400ff00ff00ffff0000ecff0400ff00ff00baffff00fbffff00ffffff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe7ffff00f4ff0400ff00ff00ffff0000ecff0400ff00ff00baffff00fcff0000fdffff00ffffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe5ffff00f8ffff00ffff0200ff00ffff0000ecff0400ff00ff00baffff00fcff0000fdffff00ffffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe3ffff00fcffff00fdff0200ff00ffff0000ecff0400ff00ff00baffff00fdff0000fcffff00ffffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe1fffc00fbff0200ff00ffff0000f2ffec00c4ffff00fdff0000fcffff00ffffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00fdff0000fcffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00fdff0000fcffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00fcff0000fdffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00fcff0000fdffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00fbffff00ffffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00f9fffc0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00f7ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00f7ff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0400ff00ff00baffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ebff0000ffff0000baffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd7ffff0001ff00ffff0000eaff0200ff00baffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd9fffd00fdff0000e9ffff00baffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffddfff400e8ff0000baffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0fff30080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fff20080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff4ff9900e4ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff4ff9900e4ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9fff0000c4fffa00fcfff400f9fff300e9ff0000d6ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe5fffe00faffff00feff0000fdfffe00f1ffff00ffffff00e5ffff00d6ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe7fffe00f6ffff0003ff00ff00ffffff00eeffff00e3ffff00d6ffff00f5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe8ff0200ff00f4ff0400ff00ff00ffffff00edff0000e4ff0200ff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe9ff0200ff00f2ffff0001ff00ffff0000ecff0000e5ff0000ffff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeaff0000ffff0000f2ffff0001ff00ffff0000ecff0000e5ff0000ffff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffebff0000feff0000f1ff0200ff00ffff0000ecff0000e6ff0000feff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffecff0400ff00ff00f0ff0200ff00ffff0000ecff0000e6ffff00ffff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffecff0400ff00ff00f0ff0200ff00ffff0000ecff0000e7ffff00ffffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedff0400ff00ff00efff0200ff00ffff0000ecff0000e8ff0200ff00ffffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedff0400ff00ff00efff0200ff00ffff0000ecff0000e8ffff00ffff0200ff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedffff0001ff00eeff0200ff00ffff0000ecff0000e9ffff00ffff0000ffff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedffff0001ff00eeff0200ff00ffff0000ecff0000eaff0200ff00ffff0000ffff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0000eaffff00ffff0000feff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0000ebff0400ff00ff00fdff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0000ecff0200ff00ffff0000fdff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0000ecffff00ffff0000fcff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0000edff0400ff00ff00fbff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0000eeff0200ff00ffff0000fbff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0000eeffff00ffff0000faff0000d6fff30080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeeff0400ff00ff00eeff0200ff00ffff0000ecff0000efff0200ff00ffff0000faff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedffff0001ff00eeff0200ff00ffff0000ecff0000efffff00ffff0000f9ff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedffff0001ff00eeff0200ff00ffff0000ecff0000f0ff0400ff00ff00f8ff0000d6ffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedff0400ff00ff00efff0200ff00ffff0000ecff0000f1ff0200ff00ffff0000f8ff0000d6ffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffedff0400ff00ff00efff0200ff00ffff0000ecff0000f1ffff00ffff0000f7ff0000d6ffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffecff0400ff00ff00f0ff0200ff00ffff0000ecff0000f2ff0400ff00ff00f6ff0000d6ffff00f6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffecff0400ff00ff00f0ff0200ff00ffff0000ecff0000f3ff0200ff00ffff0000f6ff0000d6ffff00f6ff000080ff80ffe5ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffebff0000feff0000f1ff0200ff00ffff0000ecff0000f3ffff00ffff0000f5ff0000d6ffff00f6ff000080ff80ffe5ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffeaff0000ffff0000f2ffff0001ff00ffff0000ecff0000f4ff0400ff00ff00f4ff0000d6ffff00f6ff000080ff80ffe5ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe9ff0200ff00f2ffff0001ff00ffff0000ecff0000f5ff0200ff00ffff0000f4ff0000d6ffff00f6ff000080ff80ffe5ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe8ff0200ff00f4ff0400ff00ff00ffff0000ecff0000f5ff0400ff00ff00f3ff0000d6ffff00f6ff000080ff80ffe5ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe7fffe00f6ffff0003ff00ff00ffff0000ecff0000f6ff0400ff00ff00f2ff0000d6ffff00f6ff000080ff80ffe5ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe5fffe00faffff00feff0200ff00ffff0000ecff0000f6ffff00ffff0000f2ff0000d6ffff00f6ff000080fffaff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffe2fffa00fcff0200ff00ffff0000ecff0000f7ff0400ff00ff00f1ff0000d6ffff00f7ff000080fff9ff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000f8ff0400ff00ff00f0ff0000d6ffff00f7ff000080fff9ff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000f8ffff00ffff0000f0ff0000d6ffff00f7ff000080fff9ff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000f9ff0400ff00ff00efff0000d6ffff00f7ff000080fff9ff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000faff0400ff00ff00eeff0000d6ffff00f7ff000080fff9ff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000faff0400ff00ff00eeff0000d6ffff00f7ff000080fff9ff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000fbff0400ff00ff00edff0000d6ffff00f7ff000080fff9ff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000fcff0200ff00ffff0000edff0000d6ffff00f7ff000080fff9ff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000fcff0400ff00ff00ecff0000d6ffff00f7ff000080fff9ff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000fdff0400ff00ff00ebff0000d6ff80008000800080008000800080008000800080008000b30080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000feff0200ff00ffff0000ebff0000d5ff80008000800080008000800080008000800080008000b50080ffddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000feff0400ff00ff00eaff0000d6ff80008000800080008000800080008000800080008000b30080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000ffff0400ff00ff00e9ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd6ff0200ff00ffff0000ecff0000ffff0400ff00ff00e9ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd7ffff0001ff00ffff0000ecff0600ff00ff00ff00e8ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd8fffe00fdff0000eefffd0003ff00ff00e9ffff0000ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffd9ffff0001ff00fdff0000f0ffff00ffffff0003ff00ff00ebffff00fcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffddfff400f2fff600edfff30080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
restore
gr
/bytestr 1936 string def
gs 1815 244 150 637 CB
save 150 637 translate 1815 244 scale
1936 260 8
[1936 0 0 -260 0 260]
{unpack} bind
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000eeff0000dcffff009bff0000fdffff00ffff0000ffff0200ff00ffffff00fdff0000ffffff00fcfffc0080ff80ffe1ffff0080ff80ff80ff80ff80ff80ff80ff80ffe5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000efff0000dcffff009dfffd0007ff00ff00ff00ff00ffffff00ffff0100ffff00fdffff0001ff0080ff80ffd9ffff0080ff80ff80ff80ff80ff80ff80ff80ffe3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000c9ffff009eff0300ff00fffe0000fffc0000ffff00feff0000feff0000ffff0000ffff000080ff80ffdaffff0080ff80ff80ff80ff80ff80ff80ff80ffe1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000c9ffff009fff0200ff00ffff0100ffff00fefffd00fdff0000fefffe00ffff000080ff80ffdbffff0080ff80ff80ff80ff80ff80ff80ff80ffdffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000caffff009fff0200ff00ffff0100fffe0000fffd00fcff0000fefffc0080ff80ffdbffff0080ff80ff80ff80ff80ff80ff80ff80ffdefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6ff0000cbffff00a9fffd00fbff0200ff00fffffe00ffffff0000fffe00fdff0000fffffe0080ff80ffdaffff0080ff80ff80ff80ff80ff80ff80ff80ffdcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa5ff0000ccffff00aaff0000fdfffb00ffff0000fffffe00ffffff0000fffc00fffffe00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa4ffff00ceffff00aaff0000ffff0000ffffff00fffffd00ffff0200ff00ffffff0000ffff0002ff00fffe00fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa2ffff00d0ffff00abff0000feff0000ffff0100fffe00ffff0000ffff0200ff00fffffc0000ffff00ffff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa0ffff00d2ffff00abff0000feff0200ff00feffff00feff0700ff00ff00ff00ffff0000fffe00feff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9effff00d4fff300bbfffc00fefffa0001ff00feffff0002ff00fffc00ffffff00fffffd0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffbdfff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9cffff00d6ffff00b0ff0000feff0100ffff0000ffff00ffff0400ff00ff00fefffb0000ffff00ffffff0000fffd0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffaffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9bfffe00d8ffff00b0ff0000feff0000fefffe00ffff0100ffff0000ffff0000fffd00ffffff00feffff00fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffaffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9bff0000ffffff00daffff00b1ff0000fdff0000fefffe00fffffe0001ff00fffffa0002ff00ffff0001ff00fdff000080ff80ffeaffff0080ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9aff0400ff00ff00dbffff00b1ff0000fdffff00fffffe00fffff900ffffff0000fffd00feff0000feff000080ff80ffebffff0080ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff99ff0100ffff00dbffff00b2ff0000fcffff0009ff00ff00ff00ff00ff00ffff0100fffe00fbff0000feff0000feff000080ff80ffedffff0080ff80ff80ff80ff80ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff99ff0400ff00ff00dcffff00b2ff0000fcff0100ffff0002ff00fffc00fffffe0001ff00fbff0000feff0000ffff000080ff80ffeffffe0080ff80ff80ff80ff80ff80ff80ff80ffc2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f4ff0100ffff00dcffff00b2ff0000fcfff500ffff0000fdff0000fbffff0001ff00ffff000080ff80fff2fffe0080ff80ff80ff80ff80ff80ff80ff80ffbffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000ffff0000f4ff0100ffff00dcffff00b2ff0000fdffff00fffffe00fefffb00fdff0000f9fffd0080ff80fff3ffff0080ff80ff80ff80ff80ff80ff80ff80ffbcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f5ff0100ffff00dcffff00b1ff0000feffff00ffffff0001ff00ffff0300ff00ffff00fdff000080ff80ffe9ffff0080ff80ff80ff80ff80ff80ff80ff80ffbafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f5ff0100ffff00dcffff00b1ff0000ffff0200ff00ffffff00ffff0100ffff0003ff00ff00fdff000080ff80ffebffff0080ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000feff0000f5ffff0001ff00dcffff00bbfffd00fafffe0001ff00ffff0100ffff0000ffff0001ff00ffff0000fdff000080ff80ffecff000080ff80ff80ff80ff80ff80ff80ff80ffb6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f5ff0100ffff00dbffff00befffc0000fffe00fbfffa00fffffc00feff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff9ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f3ffff0001ff00dbffff00bfff0500ff00ff00ffff00ffffff00fdff0000fcff0200ff00ffff0200ff00feff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff9ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000f5ff0000ffff0000daffff00c1fffc0001ff00ffffff0000fffc0001ff00fcffff00feff0000ffffff0001ff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff9efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6ffff00f8fffd00d9ffff00c2ff0100fffb00ffff0200ff00fffffc00fcff0000feff0000fcfffd0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff9dfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa4fff700d6ffff00c3ff0300ff00ffff00ffffff0000fffd0000ffff00fffffe0000fffe00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff94fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c3ff0300ff00ffff00ffff0100fffd0000fffe0002ff00fffd0001ff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff93fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c4ff0000ffff0100ffff00fffffd0002ff00fff80000ffff0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff92fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c4ff0000ffff0100ffff00fffffd0000fffe0003ff00ff00ffff0100fffd0080ff80fff0ff000080ff80ff80ff80ff80ff80ff80ff80ffa3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c4ff0000ffff0700ff00ff00ff00fffb0000fffe00ffff0000ffff000080ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffa2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c4ff0000feffff00ffffff0000fffc00ffff0200ff00ffff0000ffff000080ff80fff2ffff0080ff80ff80ff80ff80ff80ff80ff80ffa0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c4ff0000fdffff00fffff70003ff00ff00feff000080ff80fff5fffe0080ff80ff80ff80ff80ff80ff80ff80ff9efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c3ff0000feff0100fffc0000fffe00ffff0400ff00ff00ffff000080ff80fff6ffff0080ff80ff80ff80ff80ff80ff80ff80ff9bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c2ffff0001ff00ffffff00fdfffe0000fffd00feff000080ff80fff8ffff0080ff80ff80ff80ff80ff80ff80ff80ff99fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c6fff700ffff0000ffffff0000fffc00ffffff0080ff80fffafffe0080ff80ff80ff80ff80ff80ff80ff80ff97fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c7ff0200ff00ffffff0001ff00fcffff0001ff00fffffb0080ff80fffbfffe0080ff80ff80ff80ff80ff80ff80ff80ff94fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00c8ff0000ffffff00ffffff0001ff00fdff0100fffd0080ff80fff7ffff0080ff80ff80ff80ff80ff80ff80ff80ff91fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00cafffc0001ff00ffffff00ffff0000ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00cbff0200ff00fffffe00ffff0200ff00ffffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fffffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00cbffff00ffff0000ffff0000ffff0300ff00ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fffefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ccff0200ff00ffff0000ffffff0002ff00ffff0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fffefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ccff0200ff00ffff0000ffff0100ffff0001ff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fffefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00cdff0000ffff0000ffff0000ffff0100fffe00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fffdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00cdff0000fefffd0002ff00fffe00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fffdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00cdff0000fcff0100ffff0000ffff0000ffff0080ff80ffff0080ff80ff80ff80ff80ff80ff80ff80ff80fffefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00cdff0000fcfff90080ff80ffff0080ff80ff80ff80ff80ff80ff80ff80ff80fffcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ccff0000fdff0000ffffff0080ff80ff00ffff0080ff80ff80ff80ff80ff80ff80ff80ff80fffafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00cbffff00ffff0100ffff0080ff80ffff0080ff80ff80ff80ff80ff80ff80ff80ff80fff8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d0fffd00fefffc0080ff81ffff0080ff80ff80ff80ff80ff80ff80ff80ff80fff6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d1ff0000fdffff00fdff000080ff83fffe0080ff80ff80ff80ff80ff80ff80ff80ff80fff4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d1ff0000ffff0000feff0000ffff000080ff85fffe0080ff80ff80ff80ff80ff80ff80ff80ff80fff1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d2ff0000fefffa0080ff86ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d3fffb00fdfffe0080ff89ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffecfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d4ffff00fdff0000feff0400ff00ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d4ffff00fffffd0000ffff0003ff00ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d5ff0200ff00fffffe0005ff00ff00ff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d5ff0200ff00ffff0100ffff0000fffe00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d6ff0000feff0400ff00ff00fffffe00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d6fffc0003ff00ff00ffffff00fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00d9fffc0002ff00fffd00ffffff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00daff0500ff00ff00ffff00fffffc0001ff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00dbff0000ffff0100ffff0000ffff0000fffe0003ff00ff00ffff000080ff9cffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00dbff0200ff00ffffff0002ff00ffff0000ffff00ffff0000ffff000080ff9effff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00dcff0000ffff0000ffff0100ffff0000ffff0002ff00fffc0080ffa0fffe0080ff80ff80ff80ff80ff80ff80ff80ff80ffd5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00dcff0000ffff0000ffff0000fffffb0080ff9cffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00dcff0000ffff0000ffff0000fffffe00ffff000080ff9ffffe0080ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00dcfffc0001ff00fffffe0001ff0080ffa0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffcdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ddffff00fefffe00ffffff00ffff000080ffa3fffe0080ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00defffd0001ff00ffffff0000ffff0001ff0080ffa4ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e0fffe0002ff00ffff00fffffb0080ffa5ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e1ff0000ffff0200ff00fffffb0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e1ff0200ff00ffff0000ffff0300ff00ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e2ff0000ffff0000ffff0000ffff0300ff00ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e2ff0000ffff0000ffff0000ffff0100ffff0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e2ff0000ffff0000ffff0000ffff0100fffe0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e2ff0000feff0200ff00ffff0400ff00ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e2ff0000feff0200ff00fffffd0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e1ffff00ffffff00ffffff0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00dfffff0000fffb0080ffb2ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffb3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e2fff70080ffb3fffe0080ff80ff80ff80ff80ff80ff80ff80ff80ffb1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e3ff0000fcff0000feff000080ffb5ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffaefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e3ff0000feff0000ffff0200ff0080ffb7fffe0080ff80ff80ff80ff80ff80ff80ff80ff80ffacfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e4ff0000fdff0000feffff0080ffb9ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffa9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e4ff0000fdff0000fdff000080ffbbffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffa7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e5ff0000fcff0000feffff0080ffbdffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffa5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e5ff0000fcff0000feffff0080ffbfffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffa3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e5ff0000fcff0000ffff0200ff0080ffc1ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffa1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e5ff0000fcff0000ffffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e4ff0000fdff0000ffffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e4ff0000fdff0100ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e3ffff00ffff0200ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffddfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e1fffc0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffddfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00deff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00deff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00deff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00dfff000080ffd0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff8dfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e4fffd0001ff0080ffd2ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff8bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e6ffff00ffff0100ffff0080ffd4ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff89fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e7ff0000fdff0400ff00ff0080ffd7ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff87fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e7ff0000fdff0200ff00ffff000080ffdaffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff85fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e8ff0000fcff0200ff00ffff000080ffddfffe0080ff80ff80ff80ff80ff80ff80ff80ff80ff83fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e8ff0000fcff0200ff00ffff000080ffdfffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e8ff0000fcffff00feff000080ffe1ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80fffffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e8ff0000fcffff00feff000080ffe3ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80fffdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e8ff0000fcffff00ffff000080ffe3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80fffbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e7ffff00feffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e5ff0000ffff0000ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e4fffc0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa2fff900d6ffff00e7fffc0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa4ffff00fafffe00d8ffff00e9ffff00fdffff0080fff3ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6ffff00f7ff0100ffff00daffff00eaff0000fdffff00ffff000080fff6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ffff00f5ff0400ff00ff00dbffff00eaff0000fdffff00feff000080fff9ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f3ff0100ffff00dbffff00ebff0000fcffff00feff000080fffbffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffd00f5ff0400ff00ff00dcffff00ebff0000fcffff00feff000080fffdffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f5ff0100ffff00dcffff00ebff0000fcff0000fdff000080ffffffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ffff0000ffff00f5ff0100ffff00dcffff00ebff0000fcff0000fdff000080ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f5ff0100ffff00dcffff00ebff0000fcff0000feff000082fffe0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f4ff0100ffff00dcffff00eaffff00feff0000feff000084ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff00e8ffff0001ff00ffff000084ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff00e6fffd0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ffff0001ff00dcffff00e6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff99ffff0001ff00dbffff00e6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff99fffe00daffff00e6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9affff00d8ffff00e6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9bffff00d7fff300f7fffb0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe0fff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9dfffe00d6ffff00ecff0000fdfffe0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa1fff900d7ffff00ecff0000feffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9cfffc00d9ffff00edff0000fdffff00ffff000095ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9bffff0001ff00d9ffff00edff0000fdffff00feff000098ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9bff0400ff00ff00daffff00eeff0000fcffff00feff00009affff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffbffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9affff0001ff00daffff00eeff0000fcffff00feff00009cffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffbdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f6ff0400ff00ff00dbffff00eeff0000fcff0000fdff00009effff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffbbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f7ff0400ff00ff00dbffff00eeff0000fcff0000feff00009fffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ffff0000ffff00f7ff0400ff00ff00dbffff00edff0000fdff0000feff0000a1ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f7ff0400ff00ff00dbffff00edff0000fdff0000ffff0000a1ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffd00f6ff0400ff00ff00dbffff00ecffff00ffff0000ffff0000a3ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f4ffff0001ff00daffff00eafffc00a4ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f5ff0400ff00ff00daffff00e9ff0000a2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ffff00f7fffd00d9ffff00e9ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa5ffff00fbfffd00d7ffff00e9ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa3fff900d5ffff00e9ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00e9ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00edfffc0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00efffff00fdffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f0ff0000fdffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f0ff0000fdffff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000fcffff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000fcffff00feff0000b7ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff9efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000fcffff00feff0000b9ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff9dfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000fcffff00feff0000bbffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff9bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000fcffff00ffff0000bcffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff99fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f0ffff00feff0000feff0000bdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff97fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeffff0001ff00ffff0000beffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff96fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ecfffd00bfffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff94fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ebff0000beff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff92fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ebff0000bfff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff91fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ebff0000c0ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff90fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ebff0000c2ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff8ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ebff0000c4ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff8dfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ecff0000c4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff8bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00ecff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1fffb0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff0000fcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f3ff0000fdff0100fffe0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f3ff0000fdff0200ff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff0000fcff0200ff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff0000fcff0200ff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff0000fcff0200ff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff0000fcff0200ff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f4ff0000fcffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f3ff0000fdffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ffff00fffffd0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f0fffd0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00edff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00edff0000d6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00edff0000d6ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00edff0000d8ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00edff0000d9ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00edff0000daff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000daff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000dbff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000dcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000dcff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000ddff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000deff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80fff0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000e0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffeffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000e1ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffedfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000e2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000e2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00eeff0000e3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffebfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00efff0000e2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffebfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00efff0000e3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffeafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa2fff400dbffff00efff0000e4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa0fffe00fffffe00d8ffff00efff0000e4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff00efff0000e5ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff00efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff00efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff00efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff00efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff00efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff00efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffaaffea00ddffff00efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000f7ff0100ffff00d6ffff00f3fffc0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000f7ff0100ffff00d6ffff00f5ffff00fefffe0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffccfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f8ff0100ffff00d6ffff00f6ff0000fdffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000f9ff0100ffff00d6ffff00f6ff0000fdffff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000f9ff0100ffff00d6ffff00f7ff0000fcffff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6ff0000faff0100ffff00d6ffff00f7ff0000fcffff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa5ff0000fbff0100ffff00d6fff300fdffff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdafff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa5ff0000fbff0100ffff00d6ffff00f7ff0000fcffff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa4ff0000fcff0100ffff00d6ffff00f7ff0000fcffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa3ff0000fdff0100ffff00d6ffff00f6ffff00feffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa3ff0000fdff0100ffff00d6ffff00f4ff0000ffffff0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffccfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa2ff0000feff0100ffff00d6ffff00f3fffc0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa2ff0000feff0100ffff00d6ffff00f0ff0000efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffddfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa1ff0000ffff0100ffff00d6ffff00f0ff0000efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffddfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa0ff0300ff00ffff00d6ffff00f1ff0000efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa0ff0300ff00ffff00d6ffff00f1ff0000efff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9fffff0000ffff00d6ffff00f1ff0000f0ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff00f1ff0000f0ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff00f1ff0000f1ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9dfffe00d6ffff00f1ff0000f1ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9cffff00d6ffff00f1ff0000f1ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9cffff00d6ffff00f1ff0000f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9bff0000d6ffff00f1ff0000f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000f3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000f3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000f3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f1ff0000f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff0000f3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff0000f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff0000f4ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f2ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f3ff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f6fffb0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff00f7ff0000ffffff00ffff0000fbff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
restore
gr
/bytestr 1936 string def
gs 1815 244 150 881 CB
save 150 881 translate 1815 244 scale
1936 260 8
[1936 0 0 -260 0 260]
{unpack} bind
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff89ffff00edffff00fdffff0080ff80fff8ffff0080ff80ff80ffd8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0fff30080ff80ff80ff80ff80ff98fffe00e9fffd0080ff80ff80ff80ff80ffd7fff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff8ffffe0080ff80ff80ff80ff80ffacfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff91ffff0080ff80ff80ff80ff80ffa9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff94fffe0080ff80ff80ff80ff80ffa7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff96ffff00fdfffd0080ff80ff80ff80ff80ffacfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff98ffff00fcff0000fdffff0080ff80ff80ff80ff80ffaefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff9bfffe00faff0000fbff000080ff80ff80ff80ff80ffaffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff9dffff00f8ff0000feff0000fdff000080ff80ffefffff0080ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffa0fffe00f6ff0000feff0000fcff000080ff80fff2ffff0080ff80ff80ffc2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffa2ffff00f4ff0000fdff0000fcff000080ff80fff4ffff0080ff80ff80ffc0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffa4ffff00f2ff0000fdff0000fcff000080ff80fff7fffe0080ff80ff80ffbefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffa7fffe00f0ff0000fdff0000fcff000080ff80fff9ffff0080ff80ff80ffbbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffadfffb00edff0000fdff0000fdff000080ff80fffaffff0080ff80ff80ffb9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffafffff0000fffc00ecff0000feff0000fdff000080ff80fffdfffe0080ff80ff80ffb7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffb0fffd00fcff0000edff0000feff0000feff000080ff80fffeffff0080ff80ff80ffb4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffb1ffff00fdff0000fdff0000edffff00fdff000080ff80ffffffff0080ff80ff80ffb2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffb4fffd00fcff0000fdff0000ebfffd0080ff80ff80ff80ff80ffadfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffb7fffe00feff0000fcff0000fdff000080ff80ff80ff80ff80ff93fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffbafffe00fbff0000fcff0000fdff000080ff80ff80ff80ff80ff93fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffbcffff00f8ff0000fcff0000feff000080ff80ff80ff80ff80ff92fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffbffffe00f5ff0000fdff0000feff000080ff80ff80ff80ff80ff92fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffc2fffe00f1ff0000fbff000080ff80ff80ff80ff80ff91fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffc4ffff00edffff00fdff000080ff80fff6ffff0080ff80ff80ff9efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffcbfffa00e9fffd0080ff80fff8fffe0080ff80ff80ff9cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffcdffff0000fffc0080ff80ffdefffe0080ff80ff80ff99fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffcefffd00fcff000080ff80ffe1ffff0080ff80ff80ff96fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffcfffff00fdff0000fdff000080ff80ffe5fffe0080ff80ff80ff94fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffd2fffd00fcff0000fdff000080ff80ffe8fffe0080ff80ff80ff91fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffd5fffe00feff0000fcff0000fdff000080ff80ffeaffff0080ff80ff80ff8efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffd8fffe00fbff0000fcff0000fdff000080ff80ffecffff0080ff80ff80ff8cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffdaffff00f8ff0000fcff0000fdff000080ff80ff80ff80ff80ff80fff6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffddfffe00f6ff0000fcff0000feff000080ff80ff80ff80ff80ff80fff5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffe0fffe00f2ffff00faff000080ff80ff80ff80ff80ff80fff5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffe2ffff00edffff00fdff000080ff80ff80ff80ff80ff80fff4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0fff30080ff80ff80ff80ff80fff1fffe00e9fffd0080ff80ff80ff80ff80ff80fffffff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffe8fffe0080ff80ff80ff80ff80ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffeafffc0080ff80ff80ff80ff80ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffedfffd00fdffff0080ff80ffdfffff0080ff80ff80ff80fffafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ffefffff0001ff00f9ff000080ff80ffe2ffff0080ff80ff80ff80fff8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80fff2fffe00feff0000fdff0000fdff000080ff80ffe6fffe0080ff80ff80ff80fff6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80fff4ffff00fcff0000fcff0000fdff000080ff80ffe8ffff0080ff80ff80ff80fff3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80fff7fffe00faff0000fcff0000fdff000080ff80ffebfffe0080ff80ff80ff80fff1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c4ffec00e6fffb00dffffa00dffffa00b3ffff0080ff80ff80ff80ff80fff9ffff00f7ff0000fcff0000fdff000080ff80ffedffff0080ff80ff80ff80ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
befffe00fefffe00e3fffe00fbfffe00e5fffe00fbfffd00e5fffe00fbfffd00b6ffff0080ff80ff80ff80ff80fffcfffe00f5ff0000fcff0000fdff000080ff80fff0fffe0080ff80ff80ff80ffecfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bdffff0002ff00ffff00e4fffe00f7fffe00e9fffe00f7fffd00e9fffe00f7fffd00b8ffff0080ff80ff80ff80ff80fffeffff00f2ff0000fcff0000feff000080ff80fff1ffff0080ff80ff80ff80ffe9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bdffff0002ff00ffff00e5ff0200ff00f5ff0200ff00ebff0000ffff0000f6ff0000ffff0000ebff0200ff00f5ff0000ffff0000b9ffff0080ff80ff80ff80ff80fffe00efffff00feff0000feff000080ff80fff3ffff0080ff80ff80ff80ffe7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e4ff0200ff00f5ff0200ff00ebff0200ff00f4ff0200ff00ebff0200ff00f4ff0200ff00b9ffff0080ff80ff80ff80ff82ffff00eaffff00fdff000080ff80ff80ff80ff80ff80ffd6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e5ff0200ff00f3ff0200ff00edff0100ffff00f4ffff0001ff00edff0200ff00f3ffff0001ff00baffff0080ff80ff80ff80ff85fffe00e6fffd0080ff80ff80ff80ff80ff80ffd5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e6ff0100ffff00f3ffff0001ff00eeff0200ff00f2fffe00eeff0000ffff0000f2fffe00baffff0080ff80ff80ff80ff87ffff0080ff80ff80ff80ff80ff80ffb3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e7ff0000ffffff00f3ff0400ff00ff00f0ff0100ffff00f2ffff0001ff00f0ff0000ffffff00f2ffff0001ff00bbffff0080ff80ff80ff80ff8afffe0000fffd0080ff80ff80ff80ff80ff80ffb6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e7ff0400ff00ff00f3ff0400ff00ff00f0ff0100ffff00f2ff0100ffff00f0ff0000ffffff00f2ff0100ffff00bbffff0080ff80ff80ff80ff8cffff00feff0000fdffff0080ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e8ff0400ff00ff00f1ff0400ff00ff00f2ff0400ff00ff00f2ff0400ff00ff00f2ff0000ffff0200ff00f2ff0400ff00ff00bcffff0080ff80ff80ff80ff8ffffe00fdff0000faffff0080ff80ff80ff80ff80ff80ffbafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e8ff0400ff00ff00f1ff0400ff00ff00f2ff0100ffff00f0ffff0001ff00f2ff0000ffffff00f0ffff0001ff00bcffff0080ff80ff80ff80ff91ffff00faff0000feff0000fcff000080ff80ffeaffff0080ff80ff80ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e8ff0400ff00ff00f1ff0400ff00ff00f2ff0100ffff00f0ffff0001ff00f2ff0400ff00ff00f0ffff0001ff00bcffff0080ff80ff80ff80ff94fffe00f9ff0000fdff0000fcff000080ff80ffecffff0080ff80ff80ff80ffd2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ff0200ff00ffff0000f1ff0000ffff0200ff00f4ff0400ff00ff00f0ff0400ff00ff00f3ff0400ff00ff00f0ff0400ff00ff00bdffff0080ff80ff80ff80ff96ffff00f6ff0000fdff0000fcff000080ff80ffeeffff0080ff80ff80ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ff0400ff00ff00efff0400ff00ff00f4ff0400ff00ff00f0ff0400ff00ff00f3ff0400ff00ff00f0ff0400ff00ff00bdffff0080ff80ff80ff80ff99fffe00f4ff0000fdff0000fcff000080ff80fff1fffe0080ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ff0400ff00ff00efff0400ff00ff00f4ff0400ff00ff00f0ff0400ff00ff00f3ffff00ffff0000f0ff0400ff00ff00bdffff0080ff80ff80ff80ffa4fffd00fcffff00f1ff0000fdff0000fcff000080ff80fff3ffff0080ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ff0400ff00ff00efff0400ff00ff00f4ff0400ff00ff00f0ff0400ff00ff00f4ff0200ff00ffff0000f0ff0400ff00ff00bdffff0080ff80ff80ff80ffa5ff0000fdfffc00efff0000fdff0000fdff000080ff80fff5fffe0080ff80ff80ff80ffc9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ffff00ffff0000efff0000ffffff00f4ffff0001ff00eeff0100ffff00f4ff0400ff00ff00eeff0100ffff00bdffff0080ff80ff80ff80ffa5ff0000fdfffe00ecff0000f9ff000080ff80fff7ffff0080ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ffff0001ff00edff0100ffff00f4ffff0001ff00eeff0100ffff00f4ffff00ffff0000eeff0100ffff00bdffff0080ff80ff80ff80ffa6ff0000fffffe00feff0000ecffff00fdffff0080ff80fff8ffff0080ff80ff80ff80ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffff0080ff80ff80ff80ffa6fffe0001ff00fcff0000ebfffd0080ff80fff8ffff0080ff80ff80ff80ffc2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffff0080ff80ff80ff80ffa8fffe00feff0000fcff000080ff80ff80ff80ff80ff80ff9dfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffff0080ff80ff80ff80ffaaffff0001ff00fdff0000fcff000080ff80ff80ff80ff80ff80ff9dfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffff0080ff80ff80ff80ffadfffe00feff0000fdff0000fcff000080ff80ff80ff80ff80ff80ff9dfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffff0080ff80ff80ff80ffafffff00fbff0000fdff0000fdff000080ff80ff80ff80ff80ff80ff9cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffeb0080ff80ff80ff80ffc6fffe00f8ff0000feff0000fdff000080ff80ff80ff80ff80ff80ffafffeb0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffff0080ff80ff80ff80ffb4ffff00f5ff0000faff000080ff80ff80ff80ff80ff80ff9bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffff0080ff80ff80ff80ffb7fffe00f2ffff00fdff000080ff80ff80ff80ff80ff80ff9afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffff0080ff80ff80ff80ffb9ffff00edfffd0080ff80ffeeffff0080ff80ff80ff80ffaefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffff0080ff80ff80ff80ffbdfffd0080ff80ffd6ffff0080ff80ff80ff80ffacfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00eaff0400ff00ff00edff0400ff00ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff00ffff0000eeff0400ff00ff00beffff0080ff80ff80ff80ffc1fffd0080ff80ffd5fffe0080ff80ff80ff80ffaafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ffff0001ff00edff0100ffff00f4ffff0001ff00eeff0100ffff00f4ffff00ffff0000eeff0100ffff00bdffff0080ff80ff80ff80ffc3ffff0002ff00ffff0080ff80ffd8ffff0080ff80ff80ff80ffa7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ffff00ffff0000efff0000ffffff00f4ffff0001ff00eeff0100ffff00f4ff0400ff00ff00eeff0100ffff00bdffff0080ff80ff80ff80ffc4ffff00ffff0000ffffff0080ff80ffdbffff0080ff80ff80ff80ffa5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ff0400ff00ff00efff0400ff00ff00f4ff0400ff00ff00f0ff0400ff00ff00f4ff0200ff00ffff0000f0ff0400ff00ff00bdffff0080ff80ff80ff80ffc6fffe00feff0000feff000080ff80ffdefffe0080ff80ff80ff80ffa3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ff0400ff00ff00efff0400ff00ff00f4ff0400ff00ff00f0ff0400ff00ff00f3ffff00ffff0000f0ff0400ff00ff00bdffff0080ff80ff80ff80ffc9fffe0001ff00fdff0000fdff000080ff80ffe3fffd0080ff80ff80ff80ffa0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ff0400ff00ff00efff0400ff00ff00f4ff0400ff00ff00f0ff0400ff00ff00f3ff0400ff00ff00f0ff0400ff00ff00bdffff0080ff80ff80ff80ffccfffe00fdff0000fdff0000fdff000080ff80ffe5ffff0080ff80ff80ff80ff9cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e9ff0200ff00ffff0000f1ff0000ffff0200ff00f4ff0400ff00ff00f0ff0400ff00ff00f3ff0400ff00ff00f0ff0400ff00ff00bdffff0080ff80ff80ff80ffcffffe00faff0000fdff0000fdff000080ff80ff80ff80ff80ff80ff80fffffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e8ff0400ff00ff00f1ff0400ff00ff00f2ff0100ffff00f0ffff0001ff00f2ff0400ff00ff00f0ffff0001ff00bcffff0080ff80ff80ff80ffd1ffff00f7ff0000fdff0000fdff000080ff80ff80ff80ff80ff80ff80fffffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e8ff0400ff00ff00f1ff0400ff00ff00f2ff0100ffff00f0ffff0001ff00f2ff0000ffffff00f0ffff0001ff00bcffff0080ff80ff80ff80ffd4fffe00f4ff0000feff0000fdff000080ff80ff80ff80ff80ff80ff80fffffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c2ffff00fdff0400ff00ff00e8ff0400ff00ff00f1ff0400ff00ff00f2ff0400ff00ff00f2ff0400ff00ff00f2ff0000ffff0200ff00f2ff0400ff00ff00bcffff0080ff80ff80ff80ffd7fffe00f1ff0000faff000080ff80ff80ff80ff80ff80ff80fffefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c0ffff00ffff0400ff00ff00e7ff0400ff00ff00f3ff0400ff00ff00f0ffff0001ff00f2ffff0001ff00f0ff0400ff00ff00f2ffff0001ff00bbffff0080ff80ff80ff80ffd9ffff00edffff00fdff000080ff80ff80ff80ff80ff80ff80fffdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
beff0600ff00ff00ff00e7ff0400ff00ff00f3ffff00ffff0000f0ff0100ffff00f2ffff0001ff00f0ff0000ffffff00f2ffff0001ff00bbffff0080ff80ff80ff80ffdcfffe00e9fffd0080ff80ff80ff80ff80ff80ff80fffcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bdffff0003ff00ff00e6ff0100ffff00f3ffff0001ff00eefffe00f2ff0200ff00eeff0100ffff00f2ff0200ff00baffff0080ff80ff80ff80ffe0fffd0080ff80ff80ff80ff80ff80ff80ffddfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bcff0400ff00ff00e5ff0200ff00f3ff0200ff00edff0100ffff00f4ffff0001ff00edff0200ff00f3ffff0001ff00baffff0080ff80ff80ff80ffe1ffff00feffff0080ff80ffd9ffff0080ff80ff80ff80ff88fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bbff0000ffff0000e4ff0200ff00f5ff0200ff00ebff0200ff00f4ff0200ff00ebff0200ff00f4ff0200ff00b9ffff0080ff80ff80ff80ffe4fffe00faffff0080ff80ffddffff0080ff80ff80ff80ff86fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bbff0000ffff0000e4ff0200ff00f5ff0200ff00ebff0000ffff0000f6ff0000ffff0000ebff0200ff00f5ff0000ffff0000b9ffff0080ff80ff80ff80ffe6ffff00ffff0000f8ff000080ff80ffe0ffff0080ff80ff80ff80ff84fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
baff0200ff00e3fffe00f7fffe00e9fffd00f7fffe00e9fffe00f6fffe00b8ffff0080ff80ff80ff80ffe8ffff00feff0000fdff0000fcff000080ff80ffe2ffff0080ff80ff80ff80ff82fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
b9ffff00e1fffe00fbfffe00e5fffd00fbfffe00e5fffe00fafffe00b6ffff0080ff80ff80ff80ffebfffe00fcff0000fdff0000fcff000080ff80ffe5fffe0080ff80ff80ff80ff80fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
b8ff0000defffb00dffffa00dffffa00b3ffff0080ff80ff80ff80ffedffff00f9ff0000fdff0000fcff000080ff80ffe7ffff0080ff80ff80ff80ff80fffefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80fff0fffe00f7ff0000fdff0000fcff000080ff80ffeafffe0080ff80ff80ff80ff80fffcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80fff2ffff00f4ff0000fdff0000fdff000080ff80ffebffff0080ff80ff80ff80ff80fff9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80fff4ffff00f1ff0000f9ff000080ff80ffedffff0080ff80ff80ff80ff80fff7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80fff7fffe00eeffff00fdffff0080ff80ff80ff80ff80ff80ff80ffe0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80fff9ffff00e9fffd0080ff80ff80ff80ff80ff80ff80ffdefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80fffcfffe0080ff80ff80ff80ff80ff80ff80ffc0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80fffffffb0080ff80ff80ff80ff80ff80ff80ffc0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80fffd00fdffff0080ff80ff80ff80ff80ff80ff80ffc2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff83fffe0001ff00f9ff000080ff80ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff86fffe00fdff0000fdff0000fdff000080ff80ffe3ffff0080ff80ff80ff80ff80ffe4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff89fffe00fbff0000fcff0000fdff000080ff80ffe5ffff0080ff80ff80ff80ff80ffe2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff8bffff00f8ff0000fcff0000fdff000080ff80ffe7ffff0080ff80ff80ff80ff80ffe0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff8efffe00f6ff0000fcff0000fdff000080ff80ffeafffe0080ff80ff80ff80ff80ffdefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff9afffd00fcfffe00f3ff0000fcff0000feff000080ff80ffebffff0080ff80ff80ff80ff80ffdbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff9cffff00fdffff0000ffff00efff0000f9ff000080ff80ffeefffe0080ff80ff80ff80ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff9dff0000fbfffe00ecff0000fbff000080ff80ffefffff0080ff80ff80ff80ff80ffd6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff9dff0000fefffe00feff0000ecffff00fdff000080ff80fff1ffff0080ff80ff80ff80ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff9eff0000ffffff0001ff00fdff0000eafffd0080ff80fff2ffff0080ff80ff80ff80ff80ffd2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff9efffe00feff0000fdff000080ff80ff80ff80ff80ff80ff80ffa6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffa0fffe00fcff0000fdff000080ff80ff80ff80ff80ff80ff80ffa6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffa2ffff00ffff0000fcff0000fdff000080ff80ff80ff80ff80ff80ff80ffa6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffa4ffff00fdff0000fcff0000feff000080ff80ff80ff80ff80ff80ff80ffa5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffa7fffe00faffff00faff000080ff80ff80ff80ff80ff80ff80ffa5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffaffffd00ffffff00f5ffff00fdff000080ff80ff80ff80ff80ff80ff80ffa4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffb1ffff00fdffff00f1fffd0080ff80ffe8ffff0080ff80ff80ff80ff80ffbefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffb2ff0000fefffe00ffff000080ff80ffd7ffff0080ff80ff80ff80ff80ffbcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffb2ff0100ffff0001ff00fdff000080ff80ffdaffff0080ff80ff80ff80ff80ffbafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffbbfffd00fdfffe00feff0000fdff000080ff80ffddfffe0080ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffbcff0000fdfffc00fcff0000fdff000080ff80ffdfffff0080ff80ff80ff80ff80ffb5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffbdff0000fcfffe0001ff00fcff0000fdff000080ff80ffe2fffe0080ff80ff80ff80ff80ffb3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffbeff0000fefffe00ffff0200ff00fcff0000fdff000080ff80ffe4ffff0080ff80ff80ff80ff80ffb0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffbefffd0001ff00fdffff00fcff0000feff000080ff80ffe5ffff0080ff80ff80ff80ff80ffaefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffc0fffe00fdff0000fdff0100ffff00feff0000feff000080ff80ffe7ffff0080ff80ff80ff80ff80ffacfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffc3fffe00ffff0000fdff0000fdff0000feff0000fcff000080ff80ff80ff80ff80ff80ff80ff8ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffd3fffd00f8fffe00fcff0000fdff0000fdff0000fdfffc0080ff80ff80ff80ff80ff80ff80ff8efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffd4ff0000fdffff00fcffff00f9ff0000fdff0000feff000080ff80ff80ff80ff80ff80ff80ff84fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffd4ff0000fbff0100fffe00f7ff0000fdff0000feff000080ff80ff80ff80ff80ff80ff80ff84fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffd5ff0000feff0000feffff00f3ff0000feff0000ffff000080ff80ff80ff80ff80ff80ff80ff83fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffd5ff0000feff0100ffff0001ff00f2ffff00fdff000080ff80ff80ff80ff80ff80ff80ff83fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffd6ff0000fefffe00feff0000fdfffd00f8fffd0080ff80ff80ff80ff80ff80ff80ff82fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffd6ff0100ffff0001ff00fdff0000feff0000fdffff0080ff80ffe2ffff0080ff80ff80ff80ff80ff98fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffd6ffff00feff0000fdff0000ffff0000faffff0080ff80ffe6ffff0080ff80ff80ff80ff80ff96fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffd8fffe00fdff0000feff0000feff0000feff0000fcff000080ff80ffeafffe0080ff80ff80ff80ff80ff94fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffebfffd00f4ffff00feff0000feff0000feff0000ffff0000fdff0000fcff000080ff80ffecffff0080ff80ff80ff80ff80ff91fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffecff0000fdffff00f9fffe00fcff0000fbff0000feff0000fdff0000fcff000080ff80ffeffffe0080ff80ff80ff80ff80ff8ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffecff0000fbff0000fcfffd00faffff00fdff0000feff0000fdff0000fcff000080ff80fff1ffff0080ff80ff80ff80ff80ff8cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffedff0000feff0000fdff0100fffe00fdffff00fafffd00fdff0000fdff0000fcff000080ff80fff3ffff0080ff80ff80ff80ff80ff8afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ffedff0000feff0000fefffe0001ff00faffff00f4ff0000fdff0000fdff000080ff80fff4ffff0080ff80ff80ff80ff80ff88fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80fff7fffc00fdff0000fdff0100ffff00ffff0200ff00fdff0000fdff0000f4ff0000feff0000fdff000080ff80fff6ffff0080ff80ff80ff80ff80ff86fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80fff8ff0000fcff0000feff0000fefffe00fdffff00fcff0000fdff0000f3ffff00fdffff0080ff80ff80ff80ff80ff80ff80ff80fff9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80fff9ff0000faffff0002ff00ffff0001ff00fcffff00fcff0000fdff0000f1fffd0080ff80ff80ff80ff80ff80ff80ff80fff7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80fff9ff0000fdff0000fdfffe00feff0000fdff0200ff00fcff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ffe3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80fffaff0000fcff0000feffff0001ff00feff0000fdff0200ff00fcff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ffe3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff82fffd00fcff0000fcff0100ffff0003ff00ff00faff0000ffff0000fcff0000feff000080ff80ff80ff80ff80ff80ff80ff80ffe2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff83ff0000fdffff00feff0000fdfffe00feff0000ffffff00fdff0000fdff0000fdff0000feff000080ff80ff80ff80ff80ff80ff80ff80ffe2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff84ff0000faffff0002ff00fffe0001ff00fdff0000fdfffd00fbffff00fdffff0080ff80ffefff000080ff80ff80ff80ff80ff80fff4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff84ff0000feff0000fdfffd00fdff0000feff0000f0fffd0080ff80ffefffff0080ff80ff80ff80ff80ff80fff3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff85ff0000fdff0100fffe0003ff00ff00fdff0000feff000080ff80ffdcffff0080ff80ff80ff80ff80ff80fff1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff85ff0000fefffe00fdff0000ffffff00fdffff0080ff80ffdefffe0080ff80ff80ff80ff80ff80ffeffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff8efffc00fdff0100ffff0001ff00fcff0000fdfffd0080ff80ffdeffff0080ff80ff80ff80ff80ff80ffecfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff8fff0000fcffff00ffffff00feff0000fcff000080ff80ffd9fffe0080ff80ff80ff80ff80ff80ffeafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff8fff0000fafffe00fdff0000fdff000080ff80ffdbfffe0080ff80ff80ff80ff80ff80ffe7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff90ff0000fbfffe00ffff0000f9ff000080ff80ffddffff0080ff80ff80ff80ff80ff80ffe4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff90ff0000fefffe00feff0000ffffff00fdffff0080ff80ffdeffff0080ff80ff80ff80ff80ff80ffe2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff91ff0000ffffff0001ff00fdff0000fdfffd0080ff80ff80ff80ff80ff80ff80ff80ffbbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff9afffc00fdfffe00feff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ffb3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff9bff0000fcff0100fffe00fcff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ffb3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff9bff0000fcffff00ffff0000fcff0000feff000080ff80ff80ff80ff80ff80ff80ff80ffb2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff9cff0000fefffe00ffff0000ffff0000fdff0000feff000080ff80ff80ff80ff80ff80ff80ff80ffb2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff9cff0100ffff0001ff00fdff0200ff00faff000080ff80ff80ff80ff80ff80ff80ff80ffb1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff9dfffe00feff0000fdff0000ffffff00fcff000080ff80ff80ff80ff80ff80ff80ff80ffb1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff9ffffe00fcff0000fdff0000fdfffc0080ff80ffe5ffff0080ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb2fffc00f5ffff00ffff0000fcff0000fdff000080ff80ffdeffff0080ff80ff80ff80ff80ff80ffccfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb3ff0000fcff0000fafffd00fdff0000fcff0000feff000080ff80ffdfffff0080ff80ff80ff80ff80ff80ffcafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb4ff0000faffff00fdffff00feffff00feff0000fdff0000feff000080ff80ffe2fffe0080ff80ff80ff80ff80ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb4ff0000fdff0000fdfffd00faff0000ffff0000faff000080ff80ffe3ffff0080ff80ff80ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb5ff0000fcff0000feffff0001ff00f9ff0000feffff00fdff000080ff80ffe5fffe0080ff80ff80ff80ff80ff80ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb5ff0000fcff0100ffff0003ff00ff00fdff0000fdff0000fdfffd0080ff80ffe6ffff0080ff80ff80ff80ff80ff80ffc0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb5ff0000fdfffe00feffff00fcff0000fdff000080ff80ffe0ffff0080ff80ff80ff80ff80ff80ffbefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb5ff0000ffffff0001ff00fdffff00fcff0000fdff000080ff80ffe2ffff0080ff80ff80ff80ff80ff80ffbcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb5fffe00feff0000feff0200ff00fcff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff9bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb7ffff0001ff00f9ff0200ff00fcff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff9afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffb9ffff00fdffff00fdffff00feff0000fdff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff9afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffbcfffe00f9fffd00fbff0000fbff000080ff80ff80ff80ff80ff80ff80ff80ff99fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffbefffc00eeff0000fcff000080ff80ff80ff80ff80ff80ff80ff80ff99fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffc1fffd00fdffff00effffc0080ff80ff80ff80ff80ff80ff80ff80ff98fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffd5fffd00fafffc00ffffff0001ff00f9ff000080ff80ff80ff80ff80ff80ff80ff80ff82fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffd6ff0000fdffff00fdff0000fcffff00feff0000fdff0000fdff000080ff80ffdeffff0080ff80ff80ff80ff80ff80ffa8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffd7ff0000faff0000feff0000fffffe00ffff0200ff00fcff0000fdff000080ff80ffe0ffff0080ff80ff80ff80ff80ff80ffa6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffd8ff0000fdff0000feff0000fffffd0001ff00feff0200ff00fcff0000fdff000080ff80ffe3fffe0080ff80ff80ff80ff80ff80ffa4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffd8ff0000fdff0000fdfffe00fdff0000fdffff00fcff0000fdff000080ff80ffe5ffff0080ff80ff80ff80ff80ff80ffa1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffd9ff0000fcff0100fffc00fcff0000fdffff00fcff0000fdff000080ff80ffe7ffff0080ff80ff80ff80ff80ff80ff9ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffe1fffd00fdff0000fdfffe00feffff00fcff0000fdff0200ff00fdff0000feff000080ff80ffe9fffe0080ff80ff80ff80ff80ff80ff9dfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffe2ff0000fdffff00ffff0000ffffff0001ff00fdffff00fcff0000fdff0000ffff0000fbff000080ff80ffeaffff0080ff80ff80ff80ff80ff80ff9afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffe3ff0000faff0100fffe00feff0000feff0200ff00fcff0000feff0000fdffff00fdff000080ff80ffedfffe0080ff80ff80ff80ff80ff80ff98fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffe4ff0000f9ffff0000ffff00faff0000ffff0000f9ff0000fbfffd0080ff80ff80ff80ff80ff80ff80ff80ff80fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffe4ff0000fdff0100ffff0001ff00feffff00fdff0000fdffff00fcff000080ff80ff80ff80ff80ff80ff80ff80ff80fff6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffe5ff0000fdfffe00feff0000fcfffd00fafffc0080ff80ff80ff80ff80ff80ff80ff80ff80fff5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffe5ff0000ffffff0001ff00fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ffe0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ffe5fffe00feff0000fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ffe0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80fff9fffd00f9fffd00fffffe00fcff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ffdffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80fffbffff00fdffff00fcff0000fdffff00feff0000fdff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ffdffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80fffcff0000f9ff0000feff0000fffffe00ffff0000feff0000fbff000080ff80ffddffff0080ff80ff80ff80ff80ff80ff83fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80fffcff0000fdff0000fdff0300ff00ffff00fcff0000fdff0000fcff000080ff80ffdfffff0080ff80ff80ff80ff80ff80ff81fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80fffdff0000fcff0000fdfffd00feff0000fdff0000fdfffc0080ff80ffe1fffe0080ff80ff80ff80ff80ff80ff80ff00fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff84fffd00fdff0000fcff0000feffff0001ff00fdff0000fdff000080ff80ffdaffff0080ff80ff80ff80ff80ff80ff80fffdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff85ff0000fdffff00ffff0000fcff0100ffff0003ff00ff00fdff0000fdff000080ff80ffddfffe0080ff80ff80ff80ff80ff80ff80fffbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff85ff0000fbff0200ff00fdfffe00feff0200ff00fdff0000fdff000080ff80ffdfffff0080ff80ff80ff80ff80ff80ff80fff8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff86ff0000faff0200ff00ffffff0001ff00feff0000ffff0000fdff0000feff000080ff80ffe0ffff0080ff80ff80ff80ff80ff80ff80fff6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff86ff0000feff0000fdfffd00faff0000ffff0000fdff0000feff000080ff80ffe2ffff0080ff80ff80ff80ff80ff80ff80fff4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff87ff0000fdff0000feffff00feffff00fdff0000fdff0000fbff000080ff80ffe3ffff0080ff80ff80ff80ff80ff80ff80fff2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff87ff0000fdff0100ffff0001ff00fcfffd00fbffff00fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ffd2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff90fffd00fcff0000fefffe00feff0000f0fffd0080ff80ff80ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff91ff0000fdffff00feff0100ffff0001ff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ffbbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff92ff0000faff0100fffe00feff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ffbbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff9cfffd00fcff0000f9ffff00ffff0000fbff000080ff80ff80ff80ff80ff80ff80ff80ff80ffbafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff9dff0000fdffff00feff0000fdff0100ffff0001ff00feffff00fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ffbafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff9dff0000fbff0200ff00fdfffe00feff0000fcfffd0080ff80ff80ff80ff80ff80ff80ff80ff80ffb9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff9eff0000feff0000fdffff00ffffff0001ff00fdff000080ff80ffd5ffff0080ff80ff80ff80ff80ff80ff80ffdefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff9eff0000feff0000fcfffe00feff0000fdff000080ff80ffd7ffff0080ff80ff80ff80ff80ff80ff80ffdcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff9fff0000fdff0000fdffff00fcff0000feff000080ff80ffd8ffff0080ff80ff80ff80ff80ff80ff80ffdafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff9fff0000fdff0000ffffff0000ffff00fdff0000feff000080ff80ffdbfffe0080ff80ff80ff80ff80ff80ff80ffd8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffa8fffd00fcff0000fdfffe00feff0200ff00fbff000080ff80ffdcffff0080ff80ff80ff80ff80ff80ff80ffd5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffa9ff0000fdffff00feff0000feffff00fdff0000feffff00fdff000080ff80ffdeffff0080ff80ff80ff80ff80ff80ff80ffd3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffaaff0000faff0000fefffe0001ff00fdff0000fcfffd0080ff80ffe0fffe0080ff80ff80ff80ff80ff80ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffabff0000f9ff0100fffe00faff000080ff80ffd8ffff0080ff80ff80ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffb4fffd00fcff0000fdff0000feffff00feffff00fdff000080ff80ffd9ffff0080ff80ff80ff80ff80ff80ff80ffccfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffb5ff0000fdffff00feff0000fdff0100ffff0001ff00fcfffd0080ff80ff80ff80ff80ff80ff80ff80ff80ffa1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffb6ff0000faffff0001ff00fefffe00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff98fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffb6ff0000f8ffff0000ffff0001ff00fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff98fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffb7ff0000fdff0000fcfffe00feff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff97fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffb7ff0000fdff0000fefffd00fdff0000feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff97fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffb7ff0000fdff0100ffff00ffff0200ff00fbff000080ff80ff80ff80ff80ff80ff80ff80ff80ff96fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffccfffd00f9fffd00fcff0000fefffe00fdff0000ffffff00fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff96fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffcdff0000fdffff00fcff0000fdffff00feff0100ffff0001ff00fdff0000fcfffd0080ff80ffe0ffff0080ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffceff0000faffff00ffff0000faff0100fffe00f9ff000080ff80ffd9ffff0080ff80ff80ff80ff80ff80ff80ffb6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffceff0000f8ff0200ff00feff0000feffff00feffff00fdffff0080ff80ffdaffff0080ff80ff80ff80ff80ff80ff80ffb4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffcfff0000fcff0000fdffff00fdff0100ffff0001ff00fcfffd0080ff80ffdbfffe0080ff80ff80ff80ff80ff80ff80ffb2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffcfff0000fcff0000fdffff00fdffff00feff000080ff80ffd4ffff0080ff80ff80ff80ff80ff80ff80ffaffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffcfff0000fcff0000fdffff00fffffe00fdff000080ff80ffd7fffe0080ff80ff80ff80ff80ff80ff80ffadfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffcfff0000fcff0000fdfffd00ffff0000fdff000080ff80ffd9ffff0080ff80ff80ff80ff80ff80ff80ffaafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffd8fffd00fcff0000fcff0000fefffe00fdff0000feff000080ff80ffdaffff0080ff80ff80ff80ff80ff80ff80ffa8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffd9ff0000fdffff00fdff0000faffff00ffff0000faff000080ff80ffdcffff0080ff80ff80ff80ff80ff80ff80ffa6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffd9ff0000fbff0000fdffff00fefffe00fdffff00fdff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80fffffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffdaff0000f9ff0000fcfffd00f9fffd0080ff80ff80ff80ff80ff80ff80ff80ff80ff80fffefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ffe4fffc00fcff0000feff0000fcff0000feffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffeffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff0fffd00faff0000fcff0000feff0000fdff0000fcfffd0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffedfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff1ff0000fdffff00fdff0000faffff0001ff00fdff0000fefffe0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffeafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff1ff0000fbff0000feff0000fdff0000fdffff00fdff0100ffff00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffeafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff2ff0000f9ff0200ff00fcff0000fdffff00fdffff00feff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff2ff0000feff0000fcffff00fcff0000fdff0300ff00fffe00fdff000080ff80ffd9ffff0080ff80ff80ff80ff80ff80ff80ff92fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff3ff0000fdff0000fcffff00fcff0000fdff0100ffff00fbff000080ff80ffdaffff0080ff80ff80ff80ff80ff80ff80ff90fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff3ff0000fdff0000fcffff00fcff0000fdffff0000ffff00fdff000080ff80ffdbffff0080ff80ff80ff80ff80ff80ff80ff8efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff3ff0000fdff0000fcffff00fcff0000ffffff00fcfffd0080ff80ffdcffff0080ff80ff80ff80ff80ff80ff80ff8cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff3ff0000fdff0000fdff0000ffff0000fcffff0001ff0080ff80ffd5ffff0080ff80ff80ff80ff80ff80ff80ff8afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff2ff0000feff0000fdff0000feffff0000ffff0000ffff0080ff80ffd7fffe0080ff80ff80ff80ff80ff80ff80ff88fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff2ff0000faff0000fcfffc0080ff80ffd7ffff0080ff80ff80ff80ff80ff80ff80ff85fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fff1ffff00fdff0000fefffe0080ff80ffd4ffff0080ff80ff80ff80ff80ff80ff80ff83fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fffcfffc00f9fffd0000fffe0080ff80ffd3ffff0080ff80ff80ff80ff80ff80ff80ff81fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fffdff0000fcffff00f8ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080fffdff0000faff0000fbffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0094fffd00eeff0000f9ff0000fdffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0095ff0000fdffff00f9fffd00fcff0000fdff0000fdff0100ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0095ff0000ffff0000feff0000fcffff00fdffff00ffff0000fcff0000fdffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000f7fffa00d9ffff0096ff0000feff0000fdff0000feff0000f9ff0200ff00fcff0000fffffe0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000f9fff600dbffff0096ff0000feff0000fcff0000ffff0000fdff0000fdffff00fcfffe00ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000fbfffe00f9ffff00dbffff0097ff0000fdff0000fcff0200ff00fcff0000fdffff00fdffff00feff000080ff80ffdaffff0080ff80ff80ff80ff80ff80ff80ff80ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000fdfff100dcffff0097ff0000fdff0000fcff0200ff00fcff0000fdff0300ff00ffff0001ff00feff000080ff80ffdcffff0080ff80ff80ff80ff80ff80ff80ff80ffecfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fff900f6ffff00dcffff0097ff0000fdff0000fcff0200ff00fcff0000fdff0100ffff00fbff000080ff80ffdefffe0080ff80ff80ff80ff80ff80ff80ff80ffeafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000eeff0000dcffff009afffd00fdff0000fefffc00fcff0000fdffff0000ffff00fcff000080ff80ffe0ffff0080ff80ff80ff80ff80ff80ff80ff80ffe7fffe0080ffdeff
restore
gr
/bytestr 1936 string def
gs 1815 243 150 1125 CB
save 150 1125 translate 1815 243 scale
1936 260 8
[1936 0 0 -260 0 260]
{unpack} bind
image
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff83ffff00b7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff85ffff0001ff00b7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff88fffe00feff0000b7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff8bfffe00fdfffd00b8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff8dffff00fbff0000ffff0100ffff00bafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff90fffe00f9ff0000ffff0000feff0000bbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff93fffe00f7ff0000feff0000fdff0000bcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff95ffff00f4ff0000feff0000fcff0000bdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff98fffe00f3ff0000fdff0000fcff0000bdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff9bfffe00f0ff0000fdff0000fcff0000bdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff9dffff00edff0000fdff0000fcff0000bdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffa0fffe00ebff0000fdff0000fdff0000bcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffa3fffe00e7ff0000feff0000fdff0000bcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffa5ffff00e4ff0000feff0000feff0000bbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffa8fffe00fbff0000e8ffff0001ff00ffff0000bafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffabfffe00f8ff0000e6fffd00b9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffaefffe00f8fffd00e5ff0000b7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb0ffff00f6ff0000fefffe00e7ff0000b7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffbdff0000f8fffe00f5ff0000fdff0000ffffff009efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffbdff0000fbfffe00f2ff0000fdff0000fdff00009ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc0fffd00fdffff00f0ff0000fcff0000fdff00009ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc1ff0000fefffc00eeff0000fcff0000fdff00009ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc1ff0000fffffe0001ff00edff0000fcff0000fdff00009ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc2fffd0001ff00feff0000eeff0000fcff0000feff00009efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc3ffff00fdff0000fdff0000eeff0000fdff0000feff00009efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffc6fffd00fcff0000fdff0000eeff0000fdff0000ffff00009dfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa2fff400dbffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdbff0000f0fffe00feff0000fcff0000fdff0000edffff00ffff0200ff009cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9fffff0000fffe00d7ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdbff0000f3fffe00fbff0000fcff0000fdff0000ebfffd009bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffddfffd00f6ffff00f8ff0000fcff0000feff0000e8ff00009afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdfffff00ffff0100ffff00fbfffe00f5ff0000fdff0000feff0000e8ff00009afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe0ff0000fdff0000feff0000fffffe00f2ff0000fdff0000ffff000080ff00fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe0ff0000fdff0000fdffff00eeffff00ffff0200ff0080fffffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe1ff0000fcff0100fffd00ebfffd0080fffefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe1ff0000fdfffe00feff0000e9ff000080fffdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe1ff0100fffe0001ff00fdff0000e9ff000080fffdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffaaffea00ddffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe1ffff00fdff0000fdff000080ffe4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000f7ff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe4fffd00fcff0000feff000080ffe3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000f7ff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe7fffe00fdffff00feff0000feff000080ffe3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f8ff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffeafffe00f8ffff0001ff00ffff000080ffe2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000f9ff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecffff00f3fffd0080ffe1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000f9ff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ffeffffe00f0ff000080ffdffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6ff0000faff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff96ff0000e4ff0000fbfffe00edff000080ffdffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa5ff0000fbff0100ffff00d6fff30080ff80ff80ff80ff80ff80ff80ff80ff80ffa2ff0000e6fffd00feffff0080ffd3fff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa5ff0000fbff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff98fffd00e9ffff00ffff0100fffe0080ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa4ff0000fcff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff9affff00ffff0100ffff00ecff0000fefffe00ffff000080ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa3ff0000fdff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff9bff0000fdff0000feff0000edfffd0001ff00fdff000080ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa3ff0000fdff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff9bff0000fdff0000fdff0000efffff00fdff0000fdff000080ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa2ff0000feff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff9cff0000fcff0000fdff0000f2fffd00fcff0000fdff000080ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa2ff0000feff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff9cff0000fcff0000fdff0000f5fffe00feff0000fcff0000fdff000080ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa1ff0000ffff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff9cff0000fcff0000fdff0000f8fffe00fbff0000fcff0000fdff000080ffc6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa0ff0300ff00ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff9cff0000fcff0000fdff0000faffff00f8ff0000fcff0000feff000080ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa0ff0300ff00ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff9cff0000fcff0000feff0000fcfffe00f5ffff00feff0000feff000080ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9fffff0000ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff9bffff00feff0000feff0000fffffe00f0ffff0001ff00ffff000080ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff99ffff0001ff00ffff0100ffff00ebfffd0080ffc3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9eff0100ffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff97fffb00e8ff000080ffc1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9dfffe00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff97fffe00e5ff000080ffc1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9cffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd2ff0000cafffe0001ff0080ffa3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9cffff00d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd4fffd00cdffff0080ff9efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9bff0000d6ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd5ff0000ffff0100ffff00d2fffe0080ff9cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd6ff0000feff0000feffff00d7fffe0080ff99fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd6ff0000feff0000fcff0000dbfffe0080ff96fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd7ff0000fdff0000fcff0000ddffff0080ff93fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd7ff0000fdff0000fcff0000eaff0000f8fffe0080ff91fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd7ff0000fdff0000fcff0000ecfffd00fcfffe0080ff8efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd7ff0000fdff0000fcff0000edff0000ffff0100ffff0000ffff0080ff8bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd7ff0000fdff0000fdff0000edff0000feff0100fffd0080ff8afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd6ff0000feff0000fdff0000edff0000fffffe00fdff000080ff8bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd5ffff0001ff00ffffff00edfffd0001ff00fcff000080ff8bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd3fffd00ecffff00fdff0000fcff000080ff8bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd2ff0000edfffe0001ff00fdff0000fcff000080ff8bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffc0fffe00fdff0000fdff0000fcff000080ff8bfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffc3fffe00faff0000fdff0000fdff000080ff8afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffc5ffff00f6ff0000feff0000fdff000080ff8afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffc8fffe00f3ffff0001ff00ffffff0080ff89fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffcbfffe00eefffd0080ff87fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffcdffff00eaff000080ff85fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd0fffe0080ff80ffecfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd3fffe0080ff80ffe9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd5ffff0080ff80ffe6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffd8fffe0080ff80ffe4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffdbfffe0080ff80ffe1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ffddffff0080ff80ffdefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80fff2fffd00f3fffe0080ff80ffdcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80fff3ff0000fefffe00f8fffe0080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80fff3ff0000feff0000ffff0000fbffff0080ff80ffd6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80fff4ff0000fdff0000feff0000fffffe0080ff80ffd4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80fff4ff0000fdff0000fefffe0080ff80ffd1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff8ffffd00eaff0000fcff0100ffff0001ff0080ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff90ff0000fefffe00ecff0000fdfffe00feff000080ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff91ff0000fdff0000ffffff00eeff0100fffe0001ff00fdff000080ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff91ff0000fdff0000fdff0000efffff00fdff0000feff000080ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff92ff0000fcff0000fdff0000f2fffe0001ff00fdff0000feff000080ff80ffcffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa3fff900d5ffff0080ff80ff80ff80ff80ff80ff80ff80ff92ff0000fcff0000fdff0000f5fffe00fdff0000fdff0000ffff000080ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6fffe00fafffe00d7ffff0080ff80ff80ff80ff80ff80ff80ff80ff92ff0000fcff0000fdff0000f8fffe00f9ffff00ffff0200ff0080ff80ffcdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000f6ff0100ffff00d9ffff0080ff80ff80ff80ff80ff80ff80ff80ff92ff0000fcff0000fdff0000faffff00f4fffd0080ff80ffccfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f4ff0000ffff0000daffff0080ff80ff80ff80ff80ff80ff80ff80ff92ff0000fcff0000feff0000fcfffe00f0ff000080ff80ffcbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f6ff0400ff00ff00dbffff0080ff80ff80ff80ff80ff80ff80ff80ff91ff0000fdff0000feff0000fffffe0080ff80ffb6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000ffff0000f5ff0100ffff00dbffff0080ff80ff80ff80ff80ff80ff80ff80ff90ffff00ffff0100ffff0000ffff0080ff80ffb3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f6ff0100ffff00dbffff0080ff80ff80ff80ff80ff80ff80ff80ff8efffa0080ff80ffb1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f5ff0100ffff00dcffff0080ff80ff80ff80ff80ff80ff80ff80ff8dfffe0080ff80ffaefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f4ff0100ffff00dcffff0080ff80ff80ff80ff80ff80ff80ff80ff90fffe0080ff80ffabfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff0080ff80ff80ff80ff80ff80ff80ff80ff92ffff0080ff80ffa8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff0080ff80ff80ff80ff80ff80ff80ff80ff95fffe0080ff80ffa6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff0080ff80ff80ff80ff80ff80ff80ff80ff98fffe0080ff80ffa3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff0080ff80ff80ff80ff80ff80ff80ff80ff9bfffe0080ff80ffecffff00b7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98ff0100ffff00dcffff0080ff80ff80ff80ff80ff80ff80ff80ffacfffd00f6ffff0080ff80ffecfffe00b5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff98fffe00dbffff0080ff80ff80ff80ff80ff80ff80ff80ffadff0000ffff0100ffff00fbfffe0080ff80ffedfffe00b2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff99ff0100ffff00dbfff30080ff80ff80ff80ff80ff80ff80ff80ffbaff0000feff0000feff0000fffffe0080ff80ffecffff00bbfff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000f2ffff0001ff00dbffff0080ff80ff80ff80ff80ff80ff80ff80ffafff0000fdff0000fefffe0080ff80ffecfffe00adfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ffff00f4ff0100ffff00daffff0080ff80ff80ff80ff80ff80ff80ff80ffafff0000fdff0100fffd0080ff80ffeefffe00aafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0200ff00f5ffff00d8ffff0080ff80ff80ff80ff80ff80ff80ff80ffb0ff0000fdfffe00feff000080ff80fff0ffff00a7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0100ffff00f9fffe00d7ffff0080ff80ff80ff80ff80ff80ff80ff80ffb0ff0000ffffff0001ff00fdff000080ff80ff94fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000fefff900d4ffff0080ff80ff80ff80ff80ff80ff80ff80ffb0fffe00feff0000fdff000080ff80ff94fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000c9ffff0080ff80ff80ff80ff80ff80ff80ff80ffb2fffe00fcff0000feff000080ff80ff93fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000c9ffff0080ff80ff80ff80ff80ff80ff80ff80ffb5fffe00feff0000fdff0000feff000080ff80ff93fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000c9ffff0080ff80ff80ff80ff80ff80ff80ff80ffcafffd00f2ffff00faff0000feff0000ffff000080ff80ff92fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000caffff0080ff80ff80ff80ff80ff80ff80ff80ffcbff0000ffff0100ffff00f7fffe00f7ffff0001ff00ffff000080ff80ff92fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000caffff0080ff80ff80ff80ff80ff80ff80ff80ffccff0000feff0000feff0000faffff00f2fffd0080ff80ff91fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000caffff0080ff80ff80ff80ff80ff80ff80ff80ffcdff0000fdff0000feff0000fdfffe0080ff80ffecffff0093fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000caffff0080ff80ff80ff80ff80ff80ff80ff80ffcdff0000fdff0000fdff0100ffff0080ff80ffebffff0091fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7fff900d1ffff0080ff80ff80ff80ff80ff80ff80ff80ffceff0000fcff0000fefffe0080ff80ffecfffe008ffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6ff0000fbfffe00d4ffff0080ff80ff80ff80ff80ff80ff80ff80ffceff0000fcff0100ffff0001ff0080ff80ffeefffe008cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6fff400d7ffff0080ff80ff80ff80ff80ff80ff80ff80ffceff0000fdfffe00feff000080ff80fff0ffff0089fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa6fff200d9ffff0080ff80ff80ff80ff80ff80ff80ff80ffceff0100fffe0001ff00feff000080ff80fff2fffe0087fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffceffff00fdff0000feff000080ff80fff4ffff0084fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffd1fffe00ffff0000feff0000ffff000080ff80fff5ffff0082fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffd4fffe00fbffff0001ff00ffff000080ff80ff80fff5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffd7fffe00f6fffd0080ff80ff80fff4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffd9ffff0080ff80ff80ffe2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffdcfffe0080ff80ff80ffe0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffdffffe0080ff80ff80ffddfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffe1ffff0080ff80ff80ffdafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffe4fffe0080ff80ff80ffd8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffe7fffe0080ff80ffe9ffff0080ffeffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffeafffb0080ff80ffecfffe0080ffedfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffecfffd00ffff0100ffff0080ff80fff0ffff0080ffeafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffeffffe0001ff00fdff0000feff000080ff80fff4fffe0080ffe8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80fff2fffe00fdff0000fdff0000fdff000080ff80fff8fffe0080ffe5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80fff5fffe00fbff0000fcff0000fdff000080ff80fffaffff0080ffe2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80fff7ffff00f8ff0000fcff0000fdff000080ff80fffdfffe0080ffe0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80fffafffe00f6ff0000fcff0000fdff000080ff80ffffffff0080ffddfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80fffdfffe00f3ff0000fcff0000fdff000080ff80ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ffffffff00f0ff0000fcff0000feff000080ff80ff80ffd8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff81fffe00edffff00feff0000feff000080ff80ff80ffd8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff84fffe00e8ffff0001ff00ffff000080ff80ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff87fffe00e3fffd0080ff80ff80ffd6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff89ffff0080ff80ff80ffb1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa3fffd00eefffe0080ff80ff80ffaffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa4ff0000ffff0100ffff00f3fffe0080ff80ffe6ffff0080ffc9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa4ff0000ffff0000feff0000f7fffe00f7fffd0080ff80fff4fffe0080ffc7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa5ff0000feff0000fdff0000faffff00f5ff0000ffff0100ffff0080ff80fff8ffff0080ffc4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa5ff0000feff0000fcff0000fefffe00f4ff0000feff0000feffff0080ff80fffdfffe0080ffc2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa6ff0000fdff0000fcfffd00f1ff0000feff0000fcff000080ff80fffe0080ffbffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa6ff0000fdff0000fdffff00efff0000fdff0000fcff000080ff82ffff0080ffbcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa6ff0000fdff0100fffe0001ff00efff0000fdff0000fcff000080ff85fffe0080ffbafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa6ff0000fefffe00feff0000eeff0000fdff0000fcff000080ff87ffff0080ffb7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa5fffe0001ff00fdff0000eeff0000fdff0000fcff000080ff80ff80ffbcfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa7fffe00feff0000feff0000edff0000fdff0000fdff000080ff80ff80ffbbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffa9ffff00feffff0001ff00ffff0000ebff0000feff0000fdff000080ff80ff80ffbbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffacfffe00fafffd00e9ffff0001ff00ffffff0080ff80ff80ffbafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffaeffff00d9fffd0080ff80ff80ffb8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0fff30080ff80ff80ff80ff80ff80ff80ffbdfffe0080ff80ff80ff96fff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffb3ffff0080ff80ffe6ff000080ffa3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffb6fffe0080ff80ffe5ffff0080ffa3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffb8ffff0080ff80ffe5fffe0080ffa1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffbbfffe0080ff80ffe5ffff0080ff9efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffbdffff0080ff80ffe5fffe0080ff9cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffc0fffe0080ff80ffe6fffe0080ff99fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffc2fffc0080ff80ffe8ffff0080ff96fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffc5fffd00fdffff0080ff80ffedfffe0080ff94fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffc8fffe00ffff0000feff0000feffff0080ff80fff1ffff0080ff91fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffcaffff00fcff0000feff0000fcff000080ff80ff80ff80fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffcdfffe00fbff0000fdff0000fcff000080ff80ff80ff80fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffd0fffe00f8ff0000fdff0000fcff000080ff80ff80ff80fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffd2ffff00f5ff0000fdff0000fcff000080ff80ff80ff80fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffd5fffe00f3ff0000fdff0000fcff000080ff80ff80ff80fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffd8fffe00f0ff0000fdff0000fdff000080ff80ff80ff80ff00fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffdaffff00ecff0000feff0000fdff000080ff80ff80ff80ff00fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffdefffd00e9ffff0001ff00ffffff0080ff82ffff0080ff80fffffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffe0fffe00feffff00e9fffd0080ff83fffe0080ff80fffdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffe2ffff00fdff0000feff000080ff80ffebffff0080ff80fffafffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffe5fffe0001ff00fdff0000fdff000080ff80ffeffffe0080ff80fff8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffe8fffe00feff0000fcff0000fdff000080ff80fff2fffe0080ff80fff5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffebfffe00fbff0000fcff0000fdff000080ff80fff4ffff0080ff80fff2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffedffff00f8ff0000fcff0000fdff000080ff80fff7fffe0080ff80fff0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80fffcfffd00f9fffe00f6ff0000fcff0000feff000080ff80fff8ffff0080ff80ffedfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80fffdff0000fdffff00fefffe00f2ff0000fdff0000feff000080ff80ff80ff80ffe2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80fffeff0000feff0000fefffe00eeff0000feff0000ffff000080ff80ff80ff80ffe1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffffff0000fdff0100fffe00ebffff00fdff000080ff80ff80ff80ffe1fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ffffff0000fefffe00feff0000eafffd0080ff80ff80ff80ffe0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff02ff00fffe0001ff00fdff000080ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff00ffff00fdff0000fdff000080ff80ff80ff80ffc5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff82fffd00fcff0000fdff000080ff80ffefffff0080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff85fffe00feff0000fcff0000feff000080ff80fff0ffff0080ff80ffd7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff88fffe00faff0000fdff0000feff000080ff80fff2ffff0080ff80ffd5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff8affff00f6ff0000feff0000ffff000080ff80fff4fffe0080ff80ffd3fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff8dfffe00f3ffff00fdff000080ff80fff6ffff0080ff80ffd0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff90fffe00eefffd0080ff80fff7ffff0080ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff99fffd00feffff0080ff80ffe1fffd0080ff80ffccfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff9aff0000fdfffe0080ff80ffe2fffe0080ff80ffc8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff9bff0000fffffe00ffff000080ff80ff80ff80ffa6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff9cff0100ffff0001ff00feff000080ff80ff80ff80ffa6fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff9dfffe00feff0000fdff000080ff80ff80ff80ffa7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff9ffffe00fcff0000fdff000080ff80ff80ff80ffa7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffa2fffe00ffff0000fcff0000fdff000080ff80ff80ff80ffa7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffa4ffff00fcff0000fcff0000fdff000080ff80ff80ff80ffa7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0fff30080ff80ff80ff80ff80ff80ffb3fffe00faff0000fcff0000feff000080ff80ff80ff80ffb2fff20080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffa9ffff00f6ff0000fdff0000feff000080ff80fff5ffff0080ff80ffb4fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffacfffe00f3ff0000feff0000ffff000080ff80fff6ffff0080ff80ffb2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffaeffff00efffff00fdff000080ff80fff8ffff0080ff80ffb0fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffb1fffe00ebfffd0080ff80fffafffe0080ff80ffaefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffb3ffff0080ff80ffe0fffe0080ff80ffabfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffb6fffe0080ff80ffe1fffe0080ff80ffa8fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffb9fffe0080ff80ffe1fffe0080ff80ffa5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffbbffff0080ff80ffe0ffff0080ff80ffa2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffbefffe0080ff80ff80ff80ff80fffefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffc1fffe0080ff80ff80ff80ff80fffbfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffc4fffe00f7fffd0080ff80ff80ff80ff85fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffc6ffff00f5ff0000fdffff0080ff80ff80ff80ff87fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffc9fffe00f4ff0000faff000080ff80ff80ff80ff88fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffccfffe00f2ff0000fdff0000feff000080ff80ff80ff80ff88fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffceffff00efff0000fdff0000fdff000080ff80ff80ff80ff89fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffd5fffa00eeff0000fcff0000fdff000080ff80fffeffff0080ff80ff8efffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffd6ff0100fffc00edff0000fcff0000fdff000080ff80ff00ffff0080ff80ff8cfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffd7fffe0001ff00feffff00efff0000fcff0000fdff000080ff81ffff0080ff80ff8afffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffd9fffe00feff0000fcff0000f0ff0000fcff0000feff000080ff83fffe0080ff80ff88fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffdbffff0001ff00fdff0000fcff0000efff0000fdff0000feff000080ff85ffff0080ff80ff85fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffdefffe00feff0000fdff0000fcff0000eeff0000feff0000ffff000080ff87fffe0080ff80ff83fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffe0ffff00fbff0000fdff0000fcff0000edffff00fdff000080ff89ffff0080ff80ff80fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffe3fffe00f9ff0000fdff0000fcff0000ebfffd0080ff8affff0080ff80ff80fffffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffe5ffff00f6ff0000fdff0000fdff000080ff80fff2ffff0080ff80ff80fffdfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffe8fffe00f3ff0000feff0000fdff000080ff80ff80ff80ff80ffecfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffeaffff00efffff00fdffff0080ff80ff80ff80ff80ffebfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ffedfffe00ebfffd0080ff80ff80ff80ff80ffe9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80fff3fffb0080ff80ff80ff80ff80ffccfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80fff4ff0100fffc0080ff80ff80ff80ff80ffccfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80fff5fffe0001ff00feffff0080ff80ff80ff80ff80ffcefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80fff7fffe00feff0000fcff000080ff80ffe9ffff0080ff80ff80ffe9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80fffafffe0001ff00fdff0000fcff000080ff80ffebffff0080ff80ff80ffe7fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80fffdfffe00fdff0000fdff0000fcff000080ff80ffeefffe0080ff80ff80ffe5fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff00fffe00faff0000fdff0000fcff000080ff80fff1fffe0080ff80ff80ffe2fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff81ffff00f7ff0000fdff0000fcff000080ff80fff3ffff0080ff80ff80ffdffffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff84fffe00f5ff0000fdff0000fdff000080ff80fff5fffe0080ff80ff80ffddfffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80fff0ffff0080ff80ff80ff80ff80ff87fffe00f1ff0000feff0000fdff000080ff80fff7ffff0080ff80ff80ffdafffe0080ffdeff
restore
gr
/bytestr 1936 string def
gs 1815 237 150 1368 CB
save 150 1368 translate 1815 237 scale
1936 253 8
[1936 0 0 -253 0 253]
{unpack} bind
image
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdbff000080ffe7ff000080ff80ff80ffc1ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdcff000080ffe5ff000080ff80ff80ffc2ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdeffff0080ffe3ffff0080ff80ff80ffc4ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdfff000080ffdfff000080ff80ff80ffc5ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe0ff000080ffddff000080ff80ff80ffc6ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe1ffff0080ffddffff0080ff80ff80ffc7ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe1ff000080ffdbff000080ff80ff80ffc7ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe2ffff0080ffdbffff0080ff80ff80ffc8ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe2ff000080ffd9ff000080ff80ff80ffc8ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe3ffff0080ffd9ffff0080ff80ff80ffc9ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe3ffff0080ffd9ffff0080ff80ff80ffc9ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe4ffff0080ffd7ffff0080ff80ff80ffcaff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe4ffff0080ffd7ffff0080ff80ff80ffcaff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe5fffe0080ffd7fffe0080ff80ff80ffcbff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe5fffe0080ffd7fffe0080ff80ff80ffcbff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe6ff0200ff0080ffd5ff0200ff0080ff80ff80ffccff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffc3ffee00ebfffa00f5ffee00f2fffe00dbfff800f7ff0000e4fff900dbff0000dafffe0080ff80ff80ffccff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbfffff0001ff00feff0100ffff00e9fffe00fbffff00f3ffff0001ff00feff0100ffff00efff0100ffff00dffffd00f8ffff00faffff00e7fffe00f9fffe00deff0000daffff0001ff0080ff80ff80ffcdff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbefffe0002ff00ffff00e8ff0200ff00f8ffff00f3ffff0002ff00fffe00eeff0100ffff00e1ffff0001ff00f4fffa0001ff00e9fffe00f4ffff00e1fffe00dbffff0001ff0080ff80ff80ffcdff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbdffff0002ff00ffff00e9ff0000ffff0000f7ff0000f3ffff0002ff00ffff00eeff0000ffffff00e2ff0000ffff0000f1ff0000fcff0000eaff0200ff00f1ff0000e2fffe00dbffff00ffff000080ff80ff80ffceff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbdffff0003ff00ff00e8ff0200ff00f5ff0000f3ff0300ff00ffff00eeff0100ffff00e2ff0000feff0000f0ff0000fdff0000ebff0000ffff0000f0ff0000e3fffe00daffff0001ff0080ff80ff80ffceff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00e9ff0100ffff00f5ff0000f3ff0400ff00ff00eeff0000ffffff00e2ff0000ffff0000eeff0400ff00ff00ecff0000ffff0000eeff0000e5ff0400ff00ff00dbffff00ffff000080ff80ff80ffcfff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00e9ff0100ffff00f4ff0000f4ff0400ff00ff00eeff0000ffffff00e3ff0000ffff0000edff0400ff00ff00edff0000feff0000edff0000e6ff0400ff00ff00dbffff00ffff000080ff80ff80ffcfff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00eaff0400ff00ff00f4ff0000f4ff0400ff00ff00eeff0400ff00ff00e4ff0100ffff00ecff0400ff00ff00eeff0400ff00ff00ebff0000e7ff0400ff00ff00dbff0400ff00ff0080ff80ff80ffcfff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00eaff0100ffff00e5ff0400ff00ff00efff0000ffff0200ff00e4ff0100ffff00ecff0400ff00ff00eeff0400ff00ff00d1ff0000ffff0100ffff00dcff0200ff00ffff000080ff80ff80ffd0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ebff0400ff00ff00e5ff0400ff00ff00efff0000ffff0200ff00e5ff0100ffff00ebff0400ff00ff00efff0400ff00ff00d0ff0600ff00ff00ff00dcff0200ff00ffff000080ff80ff80ffd0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ebff0400ff00ff00e5ff0400ff00ff00efff0200ff00ffff0000e5ff0100ffff00ebff0400ff00ff00efff0400ff00ff00d0ff0600ff00ff00ff00dcff0000ffff0200ff0080ff80ff80ffd0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00efff0400ff00ff00e5ff0400ff00ff00ebff0400ff00ff00efffff0001ff00d0ff0000ffff0200ff00ffff0000dcff0400ff00ff0080ff80ff80ffd0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00efff0400ff00ff00e5ff0100ffff00eaff0400ff00ff00efffff0001ff00d0ff0400ff00ff00feff0000dcff0400ff00ff0080ff80ff80ffd0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00efffff00ffff0000e5ff0100ffff00eaff0400ff00ff00f0ff0400ff00ff00d0ff0400ff00ff00feff0000dcff0000ffffff0080ff80ff80ffd0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e6ff0400ff00ff00eaff0400ff00ff00f0ff0400ff00ff00d0ff0400ff00ff00fdff0000ddff0000ffff0200ff0080ff80ff80ffd1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e6ff0400ff00ff00ebffff0003ff00ff00f0ff0400ff00ff00d1ff0000ffff0200ff00fdff0000ddff0000ffff0200ff0080ff80ff80ffd1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e6ff0400ff00ff00ebffff0002ff00ffff00f1ff0400ff00ff00d1ff0400ff00ff00fcff0000ddff0000ffff0200ff00f7ff0000f4fffa0080ff80ff80fff0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e6ff0100ffff00ebfffe00fefffe00f2ff0400ff00ff00d1ff0400ff00ff00fbff0000deff0000ffff0200ff00f7ff0000f6fff60080ff80ff80fff2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00edfffe0001ff00feff0100ffff00f3ff0400ff00ff00d2ff0000ffff0200ff00fbff0000deff0000ffff0200ff00f7ff0000f8fffe00f9ff0200ff0080ff80ff80fff3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00f0ffee00f7ff0300ff00ffe700ebff0400ff00ff00faff0000deff0000ffff0200ff00f7ff0000fafffe0000fff80000ffff0080ff80ff80fff3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00d3ff0400ff00ff00eeff0000fdff0000ebff0400ff00ff00f9ff0000dfff0000ffff0200ff00f7ffff00fdfffb00f8ffff0001ff0080ff80ff80fff4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00d2ffff0001ff00eeff0000ffff0200ff00ecff0000ffff0200ff00f9ff0000dfff0000ffff0200ff00f7ff0100fffb00f2ffff0080ff80ff80fff4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00d2ffff0001ff00eeff0000ffff0200ff00ecff0400ff00ff00f8ff0000dfff0000ffff0200ff00f7ff0000eaff000080ff80ff80fff4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00d2ff0400ff00ff00efff0000ffff0200ff00ecff0400ff00ff00f7ff0000e0ff0000ffff0200ff00f6ff0000ebff000080ff80ff80fff4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00d2ff0400ff00ff00efff0000ffff0200ff00edff0000ffff0200ff00f7ff0000e0ff0000ffff0200ff00f6ff0000ebff000080ff80ff80fff4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00d1ff0400ff00ff00f0ff0400ff00ff00ecff0000ffff0200ff00f6ff0000e1ff0000ffff0200ff00f5ff000080ff80ff80ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00d1ff0400ff00ff00f0ffff00ffff0000ecff0400ff00ff00f5ff0000e1ff0000ffff0200ff00f5ff000080ff80ff80ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00d0ff0000feff0000f1ffff0001ff00ecff0000ffff0200ff00f5ff0000e1ff0000ffff0200ff00f4ff000080ff80ff80ffdfff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00cfff0000ffff0000f2ffff00ffff0000ecff0000ffff0200ff00f4ff0000e2ff0000ffff0200ff00f4ff000080ff80ff80ffdfff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00f0ff0200ff00ffff0000e7ff0400ff00ff00ceff0000ffff0000f3ff0000ffff0000ebff0400ff00ff00f3ff0000e2ff0000ffff0200ff00f3ff000080ff80ff80ffe0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00efff0400ff00ff00e7ff0400ff00ff00cdff0200ff00f4ff0000ffff0000ebff0000ffff0200ff00f3ff0000e2ff0400ff00ff00f1ffff0080ff80ff80ffe2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00efff0400ff00ff00e7ff0400ff00ff00ccfffd00f6fffe00eaff0000ffff0200ff00f2ff0000e3ff0400ff00ff00efffff0080ff80ff80ffe4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00efff0200ff00ffff0000e8ff0400ff00ff00cafffd00fafffe00e8ff0400ff00ff00f1ff0000e4ff0000ffff0200ff00edffff0080ff80ff80ffe6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00f2ffec00eeff0400ff00ff00efff0200ff00ffff0000e7ff0100ffff00c7fff900e6ff0000ffff0200ff00f1ff0000e4ff0000ffff0200ff00ebfffe0080ff80ff80ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00efff0000ffff0200ff00e7ff0400ff00ff00a5ff0000ffff0200ff00f0ff0000e5ff0200ff00ffff0000e9fffe0080ff80ff80ffebff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00efff0000ffff0200ff00e7ff0400ff00ff00a5ff0000ffff0200ff00f0ff0000e5ff0200ff00ffff0000e7fffe0080ff80ff80ffedff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00eeff0400ff00ff00e7ff0400ff00ff00e6ff0000c2ff0000ffff0200ff00efff0000e5ff0400ff00ff00e5ff0200ff0080ff80ff80ffeeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00eeff0000ffffff00e6ff0100ffff00e6ff0000c2ff0000ffff0200ff00eeff0000e6ffff00ffff0000e4ff0100ffff0080ff80ff80fff0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00eeff0000ffffff00e6ff0400ff00ff00e8ffff00c2ff0000ffff0200ff00eeff0000e6ffff00ffff0000e3ff0000ffff000080ff80ff80fff1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00edff0100ffff00e6ff0400ff00ff00e8ffff00c2ff0400ff00ff00edff0000e6ffff0001ff00e1ffff0001ff0080ff80ff80fff2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00edff0000ffffff00e6ff0100ffff00e8ffff00c3ff0000ffff0200ff00ecff0000e8ffff00ffff0000e1ff0400ff00ff0080ff80ff80fff3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00ecff0100ffff00e6ff0400ff00ff00e9ffff00c3ff0000ffff0200ff00ecff0000e8ffff0001ff00dfffff0001ff0080ff80ff80fff3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00ecff0100ffff00e5ff0100ffff00eaff0200ff00c3ff0400ff00ff00ebff0000e8ffff0001ff00f1fffe00f2ff0400ff00ff0080ff80ff80fff4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00ebfffe00e5ff0400ff00ff00ebff0200ff00c4ff0000ffff0200ff00eaff0000e9fffe00f1ff0000ffff0000f2ff0400ff00ff0080ff80ff80fff4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00ebff0200ff00e4ff0000feff0000edffff0001ff00c4ff0000ffff0200ff00eaff0000e9ff0200ff00f2ff0100fffd00f3ff0400ff00ff0080ff80ff80fff4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbcff0400ff00ff00ecff0000ffff0200ff00e5ff0400ff00ff00eafffe00e4ff0000feff0000f0ffff00ffffff00c4ffff0003ff00ff00eaff0000eafffe00f1ff0300ff00ffff00f3ff0400ff00ff0080ff80ff80fff4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbdffff0003ff00ff00ebff0000feff0000e5ff0400ff00ff00eaff0200ff00e3ff0000ffff0000f1ff0000fdffff00c5ffff0000fffe00e8ff0000ebff0200ff00f1ff0100fffd00f3ff0400ff00ff0080ff80ff80fff4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbdffff0003ff00ff00eaff0000ffff0000e6ffff0003ff00ff00e9ffff00e2ffff0001ff00f3ff0000fcffff00c5ff0000fffffe00e8ff0000ebffff00efff0000feff0000f3ffff0001ff0080ff80ff80fff3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffbefffe00feff0000e9ff0200ff00e7fffe00feff0000e9ffff00e0fffd00f6ff0000fbffff00c6ffff00ffff0100ffff00ebffff0001ff00ecffff00effffd00f2ffff0001ff0080ff80ff80fff3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffc0fffe0001ff00feff0000e8ffff00e9fffe0001ff00feff0000e8ffff00dffffe00f9ffff00f9ff0000c7ffff00ffff0300ff00ffff00eeffff00feff0000edffff00edff0000f1ffff0001ff0080ff80ff80fff2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ffc3fff500e7ff0000ecfff500e8ffff00ddfff800f7ff0000cafff100f6fff300f0ffff00ecff0000f2ff0200ff0080ff80ff80fff1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe2ff000080ffd9ff0000eaffff00f5fffe0080ff80ff80fff0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe2ffff0080ffdbffff00e8ffff00f9fffe0080ff80ff80ffeeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe1ff000080ffdbff0000e5fff80080ff80ff80ffecff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe1ffff0080ffddffff0080ff80ff80ffc7ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe0ff000080ffddff000080ff80ff80ffc6ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdfff000080ffdfff000080ff80ff80ffc5ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdeffff0080ffe3ffff0080ff80ff80ffc4ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdcff000080ffe5ff000080ff80ff80ffc2ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffdbff000080ffe7ff000080ff80ff80ffc1ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffb9fff900e7fffe00e7fffa00dffffa00dffffb0080ffeefffa00e7fffd00e7fffa00ebff0000f1fff800e9fff80080ffeffff900e7fffe00e7fffa00e1fff800dffffa0080ffeffffa00e7fffd00e7fffa00e0fffd00defff80080ffeffff900e7fffe00eeffec00e6fffa00dffffa0080ffeffffa00e7fffd00eeffec00f2ff0000f1fff800e9fff800a6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffbcfffe00fafffd00ebff0000feff0000ebfffe00fafffd00e6fffe00fbfffd00e5fffe00fbfffd0080fff5fffe00fbfffd00ebff0000fdff0000ebfffe00fbfffd00eeff0000f3ffff00f8ff0000edfffe00f8fffe0080fff5fffe00fafffd00ebff0000feff0000ebfffe00fafffd00e8fffe00f8fffe00e5fffe00fbfffd0080fff5fffe00fbfffd00ebff0000fdff0000ebfffe00fbfffd00e3ff0100ffff00e1fffe00f8fffe0080fff5fffe00fafffd00ebff0000feff0000e9fffe00feff0100ffff00e4fffe00fbfffd00e5fffe00fbfffd0080fff5fffe00fbfffd00ebff0000fdff0000e9fffe00fefffe00ecff0000f3ffff00f8ff0000edfffe00f8fffe00a9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffbefffe00f6ff0100ffff00eeff0100fffe0001ff00eefffe00f6fffd00eafffe00f7fffd00e9fffe00f7fffd0080fff9fffe00f7fffd00eeff0100fffc00edfffe00f7fffd00f0ff0000f5ffff0000fff70001ff00f0ffff00f3fffe0080fff9fffe00f6ff0100ffff00eeff0100fffe0001ff00eefffe00f6fffd00ecffff00f3fffe00e9fffe00f7fffd0080fff9fffe00f7fffd00eeff0100fffc00edfffe00f7fffd00e5ff0100ffff00e3ffff00f3fffe0080fff9fffe00f6ff0100ffff00eeff0100fffe0001ff00e9ffff00fffffe00e4fffe00f7fffd00e9fffe00f7fffd0080fff9fffe00f7fffd00eeff0100fffd0001ff00e9ffff0002ff00ffff00ebff0000f5ffff0000fff70001ff00f0ffff00f3fffe00abff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffbfff0000ffff0000f5ff0000ffff0000efff0600ff00ff00ff00efff0000ffff0000f4ff0200ff00ecff0000ffff0000f5ff0200ff00ebff0000ffff0000f5ff0200ff0080fffbff0000ffff0000f5ff0200ff00efff0200ff00ffffff00eeff0000ffff0000f5ff0200ff00f1ff0000f7fffc00f7ff0200ff00f2ff0000f0ff0200ff0080fffbff0000ffff0000f5ff0000ffff0000efff0600ff00ff00ff00efff0000ffff0000f4ff0200ff00eeff0000f0ff0200ff00ebff0000ffff0000f5ff0200ff0080fffbff0000ffff0000f5ff0200ff00efff0200ff00ffffff00eeff0000ffff0000f5ff0200ff00e6ff0100ffff00e4ff0000f0ff0200ff0080fffbff0000ffff0000f5ff0000ffff0000efff0600ff00ff00ff00e9ffff00fffffe00e5ff0000ffff0000f5ff0200ff00ebff0000ffff0000f5ff0200ff0080fffbff0000ffff0000f5ff0200ff00efff0200ff00ffff0200ff00e9ffff0002ff00ffff00ebff0000f7fffc00f7ff0200ff00f2ff0000f0ff0200ff00acff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffbffffe00f3fffe00efff0100fffe0001ff00effffe00f3fffe00ecfffe00f4fffe00ecff0100ffff00f4fffe0080fffbfffe00f4fffe00efff0100fffc00eefffe00f4fffe00f1ff0000f9fffd00fffff60000ffff00f3ff0000eeff0200ff0080fffcfffe00f3fffe00efff0100fffe0001ff00effffe00f3fffe00efff0000eeff0200ff00edff0100ffff00f4fffe0080fffbfffe00f4fffe00efff0100fffc00eefffe00f4fffe00e6ff0100ffff00e5ff0000eeff0200ff0080fffcfffe00f3fffe00efff0100fffe0001ff00e8ff0000ffffff00e4fffe00f4fffe00ecff0100ffff00f4fffe0080fffbfffe00f4fffe00efff0100fffd0001ff00e8ff0400ff00ff00eaff0000f9fffd00fffff60000ffff00f3ff0000eeff0200ff00adff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc0ff0100ffff00f3ff0100ffff00efff0000feff0000efff0100ffff00f2ff0200ff00eeff0100ffff00f3fffe00edffff0001ff00f3fffe0080fffdff0100ffff00f3fffe00efff0000feff0000eeff0100ffff00f3fffe00f2ffff00fcfff900f6ffff0001ff00f5ff0000edff0000ffff000080fffeff0100ffff00f3ff0100ffff00efff0000feff0000efff0100ffff00f2ff0200ff00f1ff0000edff0000ffff0000eeffff0001ff00f3fffe0080fffdff0100ffff00f3fffe00efff0000feff0000eeff0100ffff00f3fffe00e7ff0100ffff00e6ff0000edff0000ffff000080fffeff0100ffff00f3ff0100ffff00efff0000feff0000e7ff0000ffffff00e5ff0100ffff00f3fffe00edffff0001ff00f3fffe0080fffdff0100ffff00f3fffe00efff0000fdff0000e7ff0400ff00ff00eaffff00fcfff900f6ffff0001ff00f5ff0000edff0000ffff0000aeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc1ff0100ffff00f1fffe00eefffe00efff0100ffff00f1ffff0001ff00f0ff0100ffff00f2ffff0001ff00efff0100ffff00f2ffff0001ff0080ffffff0100ffff00f2ffff0001ff00effffd00efff0100ffff00f2ffff0001ff00f3ff0100fffa00eeffff00f5fffd00efffff0001ff0080ff02ff00ffff00f1fffe00eefffe00efff0100ffff00f1ffff0001ff00f2fffd00efffff0001ff00f0ff0100ffff00f2ffff0001ff0080ffffff0100ffff00f2ffff0001ff00effffd00efff0100ffff00f2ffff0001ff00e8ff0100ffff00e6fffd00efffff0001ff0080ff02ff00ffff00f1ffff0001ff00effffe00e6ff0000ffffff00e6ff0100ffff00f2ffff0001ff00efff0100ffff00f2ffff0001ff0080ffffff0100ffff00f2ffff0001ff00effffd00e6ff0400ff00ff00eaff0100fffa00eeffff00f5fffd00efffff0001ff00afff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc1ff0100ffff00f1ff0100ffff00daff0100ffff00f1ffff0001ff00f0ff0100ffff00f2ff0100ffff00f0ff0400ff00ff00f2ff0100ffff0080ffffff0100ffff00f2ff0100ffff00d9ff0100ffff00f2ff0100ffff00f3ff0000e5ff0000f6ff0000fdff0000f0ffff0001ff0080ff02ff00ffff00f1ff0100ffff00daff0100ffff00f1ffff0001ff00f3ff0000fdff0000f0ffff0001ff00f1ff0400ff00ff00f2ff0100ffff0080ffffff0100ffff00f2ff0100ffff00d9ff0100ffff00f2ff0100ffff00e8ff0100ffff00e7ff0000fdff0000f0ffff0001ff0080ff02ff00ffff00f1ff0100ffff00d1ff0000ffffff00e6ff0100ffff00f2ff0100ffff00f0ff0400ff00ff00f2ff0100ffff0080ffffff0100ffff00f2ff0100ffff00d0ff0400ff00ff00eaff0000e5ff0000f6ff0000fdff0000f0ffff0001ff00afff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc2ff0400ff00ff00f1ff0100ffff00dbff0400ff00ff00f1ffff00ffff0000f2ff0400ff00ff00f2ff0400ff00ff00f2ff0400ff00ff00f1ff0400ff00ff0080ff0400ff00ff00f2ff0400ff00ff00dbff0400ff00ff00f2ff0400ff00ff00f3ff0000e6ff0000f6ff0100fffe0001ff00f1ff0400ff00ff0081ff0400ff00ff00f1ff0100ffff00dbff0400ff00ff00f1ffff00ffff0000f4ff0100fffe0001ff00f1ff0400ff00ff00f3ff0400ff00ff00f1ff0400ff00ff0080ff0400ff00ff00f2ff0400ff00ff00dbff0400ff00ff00f2ff0400ff00ff00e9ff0100ffff00e7ff0100fffe0001ff00f1ff0400ff00ff0081ff0400ff00ff00f1ff0400ff00ff00d2ff0000ffffff00e7ff0400ff00ff00f2ff0400ff00ff00f2ff0400ff00ff00f1ff0400ff00ff0080ff0400ff00ff00f2ff0400ff00ff00d1ff0400ff00ff00e9ff0000e6ff0000f6ff0100fffe0001ff00f1ff0400ff00ff00b0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc2ff0100ffff00effffe00dbff0100ffff00f0ffff00ffff0000f2ff0100ffff00f0ffff0001ff00f2ff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00dbff0100ffff00f0ffff0001ff00f3ff0000e6ff0000f6ff0600ff00ff00ff00f1ff0400ff00ff0081ff0100ffff00effffe00dbff0100ffff00f0ffff00ffff0000f4ff0600ff00ff00ff00f1ff0400ff00ff00f3ff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00dbff0100ffff00f0ffff0001ff00e9ff0100ffff00e7ff0600ff00ff00ff00f1ff0400ff00ff0081ff0100ffff00efffff0001ff00d2ff0000ffffff00e7ff0100ffff00f0ffff0001ff00f2ff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00d1ff0400ff00ff00e9ff0000e6ff0000f6ff0600ff00ff00ff00f1ff0400ff00ff00b0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc2ff0100ffff00efffff0001ff00dcff0100ffff00f0ff0400ff00ff00f2ff0100ffff00f0ffff0001ff00f2ff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00dbff0100ffff00f0ffff0001ff00f3ff0000e6ff0000f6ff0600ff00ff00ff00f0ff0100ffff0081ff0100ffff00efffff0001ff00dcff0100ffff00f0ff0400ff00ff00f4ff0600ff00ff00ff00f0ff0100ffff00f3ff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00dbff0100ffff00f0ffff0001ff00e8ffff0001ff00e8ff0600ff00ff00ff00f0ff0100ffff0081ff0100ffff00efffff0001ff00d2ff0000ffffff00e7ff0100ffff00f0ffff0001ff00f2ff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00d1ff0400ff00ff00e9ff0000e6ff0000f6ff0600ff00ff00ff00f0ff0100ffff00b0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ff0400ff00ff00efffff0001ff00ddff0400ff00ff00f0ff0200ff00ffff0000f4ff0400ff00ff00f0ff0400ff00ff00f3ffff00ffff0000f0ff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00f4ff0000e6ff0000f6ff0100fffe0001ff00f0ff0100ffff0082ff0400ff00ff00efffff0001ff00ddff0400ff00ff00f0ff0200ff00ffff0000f5ff0100fffe0001ff00f0ff0100ffff00f3ffff00ffff0000f0ff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00e9ffff0001ff00e8ff0100fffe0001ff00f0ff0100ffff0082ff0400ff00ff00efff0400ff00ff00d3ff0000ffffff00e8ff0400ff00ff00f0ff0400ff00ff00f3ffff00ffff0000f0ff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00d2ff0400ff00ff00e9ff0000e6ff0000f6ff0100fffe0001ff00f0ff0100ffff00b0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ff0400ff00ff00efffff0001ff00ddff0400ff00ff00efffff00ffff0000f4ff0400ff00ff00f0ff0400ff00ff00f3ffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00f3ff0000daff0000feff0000efff0400ff00ff0083ff0400ff00ff00efffff0001ff00ddff0400ff00ff00efffff00ffff0000f4ff0000feff0000efff0400ff00ff00f4ffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00e9ff0100ffff00e7ff0000feff0000efff0400ff00ff0083ff0400ff00ff00efff0400ff00ff00d3ff0000ffffff00e8ff0400ff00ff00f0ff0400ff00ff00f3ffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00d2ff0400ff00ff00e8ff0000daff0000feff0000efff0400ff00ff00b1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ff0400ff00ff00efff0100ffff00ddff0400ff00ff00efff0400ff00ff00f4ff0400ff00ff00f0ff0400ff00ff00f3ffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00f3ff0000d9fffe00eeff0400ff00ff0083ff0400ff00ff00efff0100ffff00ddff0400ff00ff00efff0400ff00ff00f3fffe00eeff0400ff00ff00f4ffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00e9ff0400ff00ff00e7fffe00eeff0400ff00ff0083ff0400ff00ff00efff0400ff00ff00d3ff0000ffffff00e8ff0400ff00ff00f0ff0400ff00ff00f3ffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00d2ff0400ff00ff00e8ff0000d9fffe00eeff0400ff00ff00b1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ff0400ff00ff00efff0400ff00ff00deff0400ff00ff00efff0400ff00ff00f4ff0400ff00ff00f0ff0400ff00ff00f4ff0400ff00ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00f2ff0000c4ff0400ff00ff0083ff0400ff00ff00efff0400ff00ff00deff0400ff00ff00efff0400ff00ff00ddff0400ff00ff00f5ff0400ff00ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00e8ffff0001ff00d1ff0400ff00ff0083ff0400ff00ff00efff0400ff00ff00d3ff0000ffffff00e8ff0400ff00ff00f0ff0400ff00ff00f4ff0400ff00ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00d2ff0400ff00ff00e7ff0000c4ff0400ff00ff00b1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ffff0001ff00edffff0001ff00deffff0001ff00eeff0400ff00ff00f4ffff0001ff00eeff0100ffff00f4ffff00ffff0000eeff0100ffff0082ffff0001ff00eeff0100ffff00ddffff0001ff00eeff0100ffff00f1ff0000c5ff0400ff00ff0083ffff0001ff00edffff0001ff00deffff0001ff00eeff0400ff00ff00ddff0400ff00ff00f5ffff00ffff0000eeff0100ffff0082ffff0001ff00eeff0100ffff00ddffff0001ff00eeff0100ffff00e8ffff0001ff00d1ff0400ff00ff0083ffff0001ff00edff0100ffff00d3ff0000ffffff00e8ffff0001ff00eeff0100ffff00f4ffff00ffff0000eeff0100ffff0082ffff0001ff00eeff0100ffff00d2ff0400ff00ff00e6ff0000c5ff0400ff00ff00b1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ffff0001ff00edffff0001ff00deffff0001ff00eeff0000ffffff00f4ffff0001ff00eeff0100ffff00f4ffff0001ff00edff0100ffff0082ffff0001ff00eeff0100ffff00ddffff0001ff00eeff0100ffff00f0ff0000c6ff0400ff00ff0083ffff0001ff00edffff0001ff00deffff0001ff00eeff0000ffffff00ddff0400ff00ff00f5ffff0001ff00edff0100ffff0082ffff0001ff00eeff0100ffff00ddffff0001ff00eeff0100ffff00e7ffff0001ff00d2ff0400ff00ff0083ffff0001ff00edff0100ffff00d3ff0000ffffff00e8ffff0001ff00eeff0100ffff00f4ffff0001ff00edff0100ffff0082ffff0001ff00eeff0100ffff00d2ff0400ff00ff00e5ff0000c6ff0400ff00ff00b1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff0001ff00dfff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00f0ffff00c8ff0400ff00ff0084ff0400ff00ff00edffff0001ff00dfff0400ff00ff00eeff0000ffff0200ff00deff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e8ffff0001ff00d2ff0400ff00ff0084ff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00e4ffff00c8ff0400ff00ff00b1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00eeffff00caff0400ff00ff0084ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00deff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e7fffe00d2ff0400ff00ff0084ff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00e2ffff00caff0400ff00ff00b1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00ecffff00ccff0100ffff0083ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00deff0100ffff00f4ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e6fffe00d3ff0100ffff0083ff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00e0ffff00ccff0100ffff00b0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00eaffff00ceff0100ffff0083ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00deff0100ffff00f4ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e6ff0200ff00d3ff0100ffff0083ff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00deffff00ceff0100ffff00b0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e8ffff00d1ff0400ff00ff0083ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00dfff0400ff00ff00f4ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e5ff0200ff00d5ff0400ff00ff0083ff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00dcffff00d1ff0400ff00ff00b0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e6ffff00d3ff0400ff00ff0083ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00dfff0400ff00ff00f4ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e4ff0200ff00d6ff0400ff00ff0083ff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00daffff00d3ff0400ff00ff00b0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e5fffe00d5ffff0001ff0082ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00dfffff0001ff00f3ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e3ffff00d6ffff0001ff0082ff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00d9fffe00d5ffff0001ff00afff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e3ffff00edff0000ebffff0001ff0082ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0000ebffff0001ff00f3ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e2ffff00eeff0000ebffff0001ff0082ff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00d7ffff00edff0000ebffff0001ff00afff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e2fffe00efffff00edff0000ffff000081ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ffff00edff0000ffff0000f2ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e1ffff00efffff00edff0000ffff000081ff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00d6fffe00efffff00edff0000ffff0000aeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e1ff0100ffff00f1ff0200ff00eeff0200ff0080ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0200ff00eeff0200ff00f1ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e0ffff00f0ff0200ff00eeff0200ff0080ff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00d5ff0100ffff00f1ff0200ff00eeff0200ff00adff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e0ff0000ffffff00f2ff0200ff00f0ff0200ff0080ff05ff00ff00ff00edffff00ffff0000e0ff0400ff00ff00eeff0000ffff0200ff00f5ff0200ff00f0ff0200ff00f0ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00e0ffff00efff0200ff00f0ff0200ff0080ff05ff00ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00d4ff0000ffffff00f2ff0200ff00f0ff0200ff00acff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc4ff0400ff00ff00edffff0001ff00dfff0400ff00ff00eeff0000ffff0200ff00f6ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00f3ff0000ffffff00f4fffd0080ffffff0400ff00ff00edffff0001ff00dfff0400ff00ff00eeff0000ffff0200ff00f5ff0000ffffff00f4fffd00efffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00dfff0400ff00ff00eeff0400ff00ff00dfffff00f0ff0000ffffff00f4fffd0080ffffff0400ff00ff00edff0400ff00ff00d4ff0000ffffff00e9ff0400ff00ff00eeff0400ff00ff00f5ffff0001ff00edff0400ff00ff0084ff0400ff00ff00eeff0400ff00ff00d3ff0400ff00ff00d3ff0400ff00ff00f3ff0000ffffff00f4fffd00abff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ffff0001ff00edffff0001ff00deffff0001ff00eeff0000ffffff00f4ffff0001ff00eeff0100ffff00f4ffff0001ff00edff0100ffff0082ffff0001ff00eeff0100ffff00ddffff0001ff00eeff0100ffff00deff0400ff00ff00f3ff0000fdfffe00f9fffd0080fffcffff0001ff00edffff0001ff00deffff0001ff00eeff0000ffffff00f4ff0000fdfffe00f9fffd00edffff0001ff00edff0100ffff0082ffff0001ff00eeff0100ffff00ddffff0001ff00eeff0100ffff00ddffff00f1ff0000fdfffe00f9fffd0080fffcffff0001ff00edff0100ffff00d3ff0000ffffff00e8ffff0001ff00eeff0100ffff00f4ffff0001ff00edff0100ffff0082ffff0001ff00eeff0100ffff00d2ff0400ff00ff00d3ff0400ff00ff00f3ff0000fdfffe00f9fffd00a9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ffff0001ff00edffff0001ff00deffff0001ff00eeff0400ff00ff00f4ffff0001ff00eeff0100ffff00f4ffff00ffff0000eeff0100ffff0082ffff0001ff00eeff0100ffff00ddffff0001ff00eeff0100ffff00ddff0400ff00ff00f4ff0000fafff80080fff9ffff0001ff00edffff0001ff00deffff0001ff00eeff0400ff00ff00f4ff0000fafff800eaffff00ffff0000eeff0100ffff0082ffff0001ff00eeff0100ffff00ddffff0001ff00eeff0100ffff00dcffff00f2ff0000fafff80080fff9ffff0001ff00edff0100ffff00d3ff0000ffffff00e8ffff0001ff00eeff0100ffff00f4ffff00ffff0000eeff0100ffff0082ffff0001ff00eeff0100ffff00d2ff0400ff00ff00d2ff0400ff00ff00f4ff0000fafff800a6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ff0400ff00ff00efff0400ff00ff00deff0400ff00ff00efff0400ff00ff00f4ff0400ff00ff00f0ff0400ff00ff00f4ff0400ff00ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f4ff000080ffe9ff0400ff00ff00efff0400ff00ff00deff0400ff00ff00efff0400ff00ff00f4ff0000daff0400ff00ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00dbff0000f2ff000080ffe9ff0400ff00ff00efff0400ff00ff00d3ff0000ffffff00e8ff0400ff00ff00f0ff0400ff00ff00f4ff0400ff00ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00d2ff0400ff00ff00d2ff0400ff00ff00f4ff000096ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ff0400ff00ff00efff0100ffff00ddff0400ff00ff00efff0400ff00ff00f4ff0400ff00ff00f0ff0400ff00ff00f3ffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00f3fffd00eeff0400ff00ff00f4ff000080ffeaff0400ff00ff00efff0100ffff00ddff0400ff00ff00efff0400ff00ff00f3ff0000daffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00f5ff0000e7ff0000f2ff000080ffeaff0400ff00ff00efff0400ff00ff00d3ff0000ffffff00e8ff0400ff00ff00f0ff0400ff00ff00f3ffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00d2ff0400ff00ff00e8fffd00eeff0400ff00ff00f4ff000097ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ff0400ff00ff00efffff0001ff00ddff0400ff00ff00efffff00ffff0000f4ff0400ff00ff00f0ff0400ff00ff00f3ffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00f4ff0000feff0000eeff0400ff00ff00f4ff000080ffeaff0400ff00ff00efffff0001ff00ddff0400ff00ff00efffff00ffff0000f3ff0000daffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00f5ff0000e7ff0000f2ff000080ffeaff0400ff00ff00efff0400ff00ff00d3ff0000ffffff00e8ff0400ff00ff00f0ff0400ff00ff00f3ffff0001ff00efff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00d2ff0400ff00ff00e9ff0000feff0000eeff0400ff00ff00f4ff000097ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc3ff0400ff00ff00efffff0001ff00ddff0400ff00ff00f0ff0200ff00ffff0000f4ff0400ff00ff00f0ff0400ff00ff00f3ffff00ffff0000f0ff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00f5ff0100fffc00efff0400ff00ff00f4ff000080ffeaff0400ff00ff00efffff0001ff00ddff0400ff00ff00f0ff0200ff00ffff0000f3ff0000daffff00ffff0000f0ff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00ddff0400ff00ff00f0ff0400ff00ff00f5ff0000e6ff0000f3ff000080ffeaff0400ff00ff00efff0400ff00ff00d3ff0000ffffff00e8ff0400ff00ff00f0ff0400ff00ff00f3ffff00ffff0000f0ff0400ff00ff0082ff0400ff00ff00f0ff0400ff00ff00d2ff0400ff00ff00eaff0100fffc00efff0400ff00ff00f4ff000097ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc2ff0100ffff00efffff0001ff00dcff0100ffff00f0ff0400ff00ff00f2ff0100ffff00f0ffff0001ff00f2ff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00dbff0100ffff00f0ffff0001ff00f4ff0200ff00ffffff00efff0400ff00ff00f4ff000080ffe9ff0100ffff00efffff0001ff00dcff0100ffff00f0ff0400ff00ff00f2ff0000daff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00dbff0100ffff00f0ffff0001ff00f4ff0000e6ff0000f3ff000080ffe9ff0100ffff00efffff0001ff00d2ff0000ffffff00e7ff0100ffff00f0ffff0001ff00f2ff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00d1ff0400ff00ff00eaff0200ff00ffffff00efff0400ff00ff00f4ff000097ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc2ff0100ffff00effffe00dbff0100ffff00f0ffff00ffff0000f2ff0100ffff00f0ffff0001ff00f2ff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00dbff0100ffff00f0ffff0001ff00f4ff0200ff00ffffff00efff0400ff00ff00f4ff000080ffe9ff0100ffff00effffe00dbff0100ffff00f0ffff00ffff0000f2ff0000daff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00dbff0100ffff00f0ffff0001ff00f4ff0000e6ff0000f3ff000080ffe9ff0100ffff00efffff0001ff00d2ff0000ffffff00e7ff0100ffff00f0ffff0001ff00f2ff0400ff00ff00f0ffff0001ff0080ff0100ffff00f0ffff0001ff00d1ff0400ff00ff00eaff0200ff00ffffff00efff0400ff00ff00f4ff000097ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc2ff0400ff00ff00f1ff0100ffff00dbff0400ff00ff00f1ffff00ffff0000f2ff0400ff00ff00f2ff0400ff00ff00f2ff0400ff00ff00f1ff0400ff00ff0080ff0400ff00ff00f2ff0400ff00ff00dbff0400ff00ff00f2ff0400ff00ff00f4ff0100fffc00efff0400ff00ff00f4ff000080ffe9ff0400ff00ff00f1ff0100ffff00dbff0400ff00ff00f1ffff00ffff0000f2ff0000daff0400ff00ff00f1ff0400ff00ff0080ff0400ff00ff00f2ff0400ff00ff00dbff0400ff00ff00f2ff0400ff00ff00f4ff0000e6ff0000f3ff000080ffe9ff0400ff00ff00f1ff0400ff00ff00d8ffff00fdff0000ffffff00e7ff0400ff00ff00f2ff0400ff00ff00f2ff0400ff00ff00f1ff0400ff00ff0080ff0400ff00ff00f2ff0400ff00ff00d7ffff00fdff0400ff00ff00eaff0100fffc00efff0400ff00ff00f4ff000097ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc1ffff0001ff00f1fffe00d9ffff0001ff00f1ffff0001ff00f0ffff0001ff00f2ffff0001ff00f0ff0400ff00ff00f2ffff0001ff0080ffffffff0001ff00f2ffff0001ff00d9ffff0001ff00f2ffff0001ff00f2ff0000fdff0000efff0400ff00ff00f3ff000080ffe9ffff0001ff00f1fffe00d9ffff0001ff00f1ffff0001ff00f0ff0000daff0400ff00ff00f2ffff0001ff0080ffffffff0001ff00f2ffff0001ff00d9ffff0001ff00f2ffff0001ff00f3ffff00e6ff0000f3ff000080ffe9ffff0001ff00f1ffff0001ff00d5ffff00ffff0000ffffff00e6ffff0001ff00f2ffff0001ff00f0ff0400ff00ff00f2ffff0001ff0080ffffffff0001ff00f2ffff0001ff00d4ffff00ffff0400ff00ff00e9ff0000fdff0000efff0400ff00ff00f3ff000098ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc1ff0100ffff00f1fffe00d9ff0100ffff00f1ff0000ffff0000f0ff0100ffff00f2ffff0001ff00efffff0001ff00f2ffff0001ff0080ffffff0100ffff00f2ffff0001ff00d9ff0100ffff00f2ffff0001ff00f2fffc00efff0400ff00ff00f2ff000080ffe9ff0100ffff00f1fffe00d9ff0100ffff00f1ff0000ffff0000f0ff0000d9ffff0001ff00f2ffff0001ff0080ffffff0100ffff00f2ffff0001ff00d9ff0100ffff00f2ffff0001ff00f3fffe00f2fff900feff0000f3ff000080ffe9ff0100ffff00f1ffff0001ff00d3ff0200ff00ffffff00e6ff0100ffff00f2ffff0001ff00efffff0001ff00f2ffff0001ff0080ffffff0100ffff00f2ffff0001ff00d2ff0600ff00ff00ff00e9fffc00efff0400ff00ff00f2ff000098ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffc0fffe00f2fffe00d7fffe00f2ffff0001ff00eefffe00f3ffff0001ff00eeff0100ffff00f3ffff0001ff0080fffdfffe00f3ffff0001ff00d7fffe00f3ffff0001ff00f0ff0000ecff0400ff00ff00f2ff000080ffe8fffe00f2fffe00d7fffe00f2ffff0001ff00efff0000d9ff0100ffff00f3ffff0001ff0080fffdfffe00f3ffff0001ff00d7fffe00f3ffff0001ff00f2ff0100fffe00f8fffb00fbff0000ffff0000f3ff000080ffe8fffe00f2ffff0001ff00d1ffff00ffffff00e5fffe00f3ffff0001ff00eeff0100ffff00f3ffff0001ff0080fffdfffe00f3ffff0001ff00d0ffff0003ff00ff00e8ff0000ecff0400ff00ff00f2ff000098ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffbffffe00f4ff0100ffff00d6fffe00f3fffe00ecfffe00f4fffe00ecff0100ffff00f4fffe0080fffbfffe00f4fffe00d5fffe00f4fffe00efff0000ecffff0001ff00f1fff60080fff1fffe00f4ff0100ffff00d6fffe00f3fffe00eefff600e2ff0100ffff00f4fffe0080fffbfffe00f4fffe00d5fffe00f4fffe00f1ff0200ff00fffff700ffff0000f8ff0200ff00f3fff60080fff1fffe00f4ff0100ffff00cfff0000ffffff00e4fffe00f4fffe00ecff0100ffff00f4fffe0080fffbfffe00f4fffe00ceff0400ff00ff00e8ff0000ecffff0001ff00f1fff600a2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffbfff0200ff00f4ff0200ff00d5ff0200ff00f4ff0000ffff0000ecff0200ff00f5ff0000ffff0000ebff0200ff00f5ff0000ffff000080fffbff0200ff00f5ff0000ffff0000d5ff0200ff00f5ff0000ffff0000eeffff00efff0000ffff0000f0ff0000f7fffd0080fff5ff0200ff00f4ff0200ff00d5ff0200ff00f4ff0000ffff0000eeff0000f7fffd00e5ff0200ff00f5ff0000ffff000080fffbff0200ff00f5ff0000ffff0000d5ff0200ff00f5ff0000ffff0000f1ff0000ffff0000ffff0000fcffff0000ffff00f6ffff00f3ff0000f7fffd0080fff5ff0200ff00f4ff0000ffff0000ceff0000ffff0000e4ff0200ff00f5ff0000ffff0000ebff0200ff00f5ff0000ffff000080fffbff0200ff00f5ff0000ffff0000cdff0000ffff0000e7ffff00efff0000ffff0000f0ff0000f7fffd00a6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffbefffd00f7ff0100ffff00d4fffd00f7fffd00eafffd00f7fffe00e9fffd00f8fffd0080fff9fffd00f7fffe00d3fffd00f7fffe00ebffff00f2fffd00eefff00080fff7fffd00f7ff0100ffff00d4fffd00f7fffd00ecfff000e7fffd00f7fffe0080fff9fffd00f7fffe00d3fffd00f7fffe00f0ff0000feff0100fffb00ffff0000f4ffff00f2fff00080fff7fffd00f7ff0100ffff00ccff0200ff00e3fffd00f7fffe00e9fffd00f7fffe0080fff9fffd00f7fffe00cbff0200ff00e5ffff00f2fffd00eefff000a9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffbcfffd00fbfffd00d0fffd00fbfffd00e6fffd00fbfffe00e5fffd00fcfffd0080fff5fffd00fbfffe00cffffd00fbfffe00e7fffe00f7fffd00ecff0000f1ffff0080fff7fffd00fbfffd00d0fffd00fbfffd00eaff0000f1ffff00e7fffd00fbfffe0080fff5fffd00fbfffe00cffffd00fbfffe00eeff0000fdff0000fbffff00f2ff0000f2ff0000f1ffff0080fff7fffd00fbfffd00c9ffff00e1fffd00fbfffe00e5fffd00fbfffe0080fff5fffd00fbfffe00c8ffff00e3fffe00f7fffd00ecff0000f1ffff00abff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffb9fff900cafffa00dffffa00dffffb0080ffeefffa00c9fffa00e1fff600e9ffec0080fff6fff900cafffa00e6ffec00e6fffa0080ffeffffa00c9fffa00ebff0000fcfffb00f0ff0000f2ffec0080fff6fff900c5ff0000defffa00dffffa0080ffeffffa00c4ff0000e0fff600e9ffec00adff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff00ff
80ffa3fff70080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe7ff
80ffa6fffe00f8fffe0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ff0000f5ff0000ffff000080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffeaff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f3ffff0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffebff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f5ff0100ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffebff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ff0000ffff0000f4ffff0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f5ff0100ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f5ff0100ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000ffff0000f5ff0100ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f4ff0100ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecff
80ff98ff0100ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecff
80ff98ffff0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffecff
80ff99ff0100ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffebff
80ff99ffff0001ff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffebff
80ff9aff0100ffff00daff80008000800080008000800080008000800080008000b30080ffdeff
80ff9affff00d8ff80008000800080008000800080008000800080008000b30080ffdeff
80ff9bffff00d7ff80008000800080008000800080008000800080008000b30080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9dfffe00d6ffff0080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa1fff900d7ffff0080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9cfffc00d9ffff0080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9bffff0001ff00d9ffff0080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9bff0400ff00ff00daffff0080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff9affff0001ff00daffff0080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8fffe00f6ff0400ff00ff00dbffff0080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f7ff0400ff00ff00dbffff0080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9ffff0000ffff00f7ff0400ff00ff00dbffff0080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffc00f7ff0400ff00ff00dbffff0080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffeeff000080ffedff000080ffeeff000080ffeeff000080ffedff000080ffeefffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa9fffd00f6ff0400ff00ff00dbffff0080ff80ffd9ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f4ffff0001ff00daffff0080ff80ffd9ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa8ff0000f5ff0400ff00ff00daffff0080ff80ffd9ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa7ffff00f7fffd00d9ffff0080ff80ffd9ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa5ffff00fbfffd00d7ffff0080ff80ffd9ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffa3fff900d5ffff0080ff80ffd9ff000080ff80ffdaff000080ff80ffd9ff000080ff80ffdaff000080ff80ffd9fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
80ff80fff0ffff0080ff80ff80ff80ff80ff80ff80ff80ff80ff80ff80ffb8fffe0080ffdeff
restore
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources:
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF

